Tuza's Conjecture for Threshold Graphs

Tuza famously conjectured in 1981 that in a graph without k+1 edge-disjoint triangles, it suffices to delete at most 2k edges to obtain a triangle-free graph. The conjecture holds for graphs with small treewidth or small maximum average degree, including planar graphs. However, for dense graphs that are neither cliques nor 4-colorable, only asymptotic results are known. Here, we confirm the conjecture for threshold graphs, i.e. graphs that are both split graphs and cographs, and for co-chain graphs with both sides of the same size divisible by 4.

==> figures/cobip-hitting-1.tex <==
\begin{tikzpicture}[xscale=\ifshort.5\fi\iflong.6\fi,yscale=\ifshort.3\fi\iflong.36\fi]

\def\rndcrn{5pt}
\def\crnshift{12pt}

\tikzstyle{vertex}=[circle,minimum size=2pt,inner sep=0pt,draw,fill]

%%%%% HITTING

%%% clique 1 part coordinates

\coordinate (K1sw) at (1,-10);
\coordinate (K1ne) at (4,0);

\coordinate (K1topsw) at (1,-5);
\coordinate (K1botne) at (4,-5);

\coordinate (K1lab) at (0,-5);
\coordinate (K1toplab) at (2.5,-2.3);
\coordinate (K1botlab) at (2.5,-7.6);

\coordinate (KX1nw) at (1,-3);
\coordinate (KX1ne) at (4,-3);
\coordinate (KX1lab) at (2.5,-4);



%%% clique 2 part coordinates

\coordinate (K2sw) at (5,-10);
\coordinate (K2ne) at (8,0);

\coordinate (K2topsw) at (5,-5);
\coordinate (K2botne) at (8,-5);

\coordinate (K2lab) at (9,-5);
\coordinate (K2toplab) at (6.5,-2.3);
\coordinate (K2botlab) at (6.5,-7.6);

\coordinate (X2nw) at (5,-7);
\coordinate (X2ne) at (8,-7);
\coordinate (X2lab) at (6.5,-8.5);

\coordinate (figlab) at (4.5,-11);

%%% draw division between Ktop and Kbot and separating X

\draw[dashed] (K1topsw)--(K1botne);
\draw[dashed] (K2topsw)--(K2botne);

\draw[color=green!40!black] (KX1nw)--(KX1ne);
\draw[color=green!40!black] (X2nw)--(X2ne);

%fill hitting

\draw[thick,color=red,fill=red!20,rounded corners=\rndcrn] ([shift={(5pt,8pt)}] K1sw) rectangle ([shift={(-5pt,-8pt)}] K1botne);

\draw[thick,color=red,fill=red!40,opacity=0.5,rounded corners=\rndcrn] ([shift={(5pt,8pt)}] K2sw) rectangle ([shift={(-5pt,-8pt)}] K2botne);
\draw[thick,color=red,rounded corners=\rndcrn] ([shift={(5pt,8pt)}] K2sw) rectangle ([shift={(-5pt,-8pt)}] K2botne);

\draw[thick,color=red,fill=red!40,opacity=0.5,rounded corners=\rndcrn] ([shift={(5pt,8pt)}] K1topsw) rectangle ([shift={(-5pt,-8pt)}] K1ne);
\draw[thick,color=red,rounded corners=\rndcrn] ([shift={(5pt,8pt)}] K1topsw) rectangle ([shift={(-5pt,-8pt)}] K1ne);

\draw[thick,color=red,fill=red!20,rounded corners=\rndcrn] ([shift={(5pt,8pt)}] K2topsw) rectangle ([shift={(-5pt,-8pt)}] K2ne);

%%% draw partial join between X and Kbot

\begin{scope}
\draw[color=red,fill=red!40] ([yshift=\crnshift]K2sw)--(KX1ne)--([yshift=-\crnshift]K1ne)--(X2nw)--cycle;
\end{scope}

\begin{scope}
\draw[color=red,fill=red!20] ([yshift=\crnshift]K2sw)--(KX1ne)--(K1botne)--cycle;
\end{scope}

\begin{scope}
\draw[color=red,fill=red!20] (K2topsw)--([yshift=-\crnshift]K1ne)--(X2nw)--cycle;
\end{scope}




%%% draw parts

\draw[thick,rounded corners=\rndcrn] (K1sw) rectangle (K1ne);
\draw[thick,rounded corners=\rndcrn] (K2sw) rectangle (K2ne);


%%% label parts

\node at (K1botlab) {$\Kbo$};
\node at (K1toplab) {$\Kto$};

\node at (K2botlab) {$\Kbt$};
\node at (K2toplab) {$\Ktt$};

\end{tikzpicture}

==> figures/cobip-hitting-2.tex <==
\begin{tikzpicture}[xscale=\ifshort.5\fi\iflong.6\fi,yscale=\ifshort.3\fi\iflong.36\fi]

\def\rndcrn{5pt}
\def\crnshift{12pt}

\tikzstyle{vertex}=[circle,minimum size=2pt,inner sep=0pt,draw,fill]

%%%%% HITTING

%%% clique 1 part coordinates

\coordinate (K1sw) at (1,-10);
\coordinate (K1ne) at (4,0);

\coordinate (K1topsw) at (1,-5);
\coordinate (K1botne) at (4,-5);

\coordinate (K1lab) at (0,-5);
\coordinate (K1toplab) at (2.5,-2.3);
\coordinate (K1botlab) at (2.5,-7.6);

\coordinate (KX1nw) at (1,-7);
\coordinate (KX1ne) at (4,-7);
\coordinate (KX1lab) at (2.5,-3.5);



%%% clique 2 part coordinates

\coordinate (K2sw) at (5,-10);
\coordinate (K2ne) at (8,0);

\coordinate (K2topsw) at (5,-5);
\coordinate (K2botne) at (8,-5);

\coordinate (K2lab) at (9,-5);
\coordinate (K2toplab) at (6.5,-2.3);
\coordinate (K2botlab) at (6.5,-7.6);

\coordinate (X2nw) at (5,-3);
\coordinate (X2ne) at (8,-3);
\coordinate (X2lab) at (6.5,-6.5);

\coordinate (figlab) at (4.5,-11);

%%% draw division between Ktop and Kbot and separating X

\draw[dashed] (K1topsw)--(K1botne);
\draw[dashed] (K2topsw)--(K2botne);

\draw[color=green!40!black] (KX1nw)--(KX1ne);
\draw[color=green!40!black] (X2nw)--(X2ne);

%fill hitting

\draw[thick,color=red,fill=red!20,rounded corners=\rndcrn] ([shift={(5pt,8pt)}] K2sw) rectangle ([shift={(-5pt,-8pt)}] K2botne);

\draw[thick,color=red,fill=red!40,opacity=0.5,rounded corners=\rndcrn] ([shift={(5pt,8pt)}] K1sw) rectangle ([shift={(-5pt,-8pt)}] K1botne);
\draw[thick,color=red,rounded corners=\rndcrn] ([shift={(5pt,8pt)}] K1sw) rectangle ([shift={(-5pt,-8pt)}] K1botne);

\draw[thick,color=red,fill=red!40,opacity=0.5,rounded corners=\rndcrn] ([shift={(5pt,8pt)}] K2topsw) rectangle ([shift={(-5pt,-8pt)}] K2ne);
\draw[thick,color=red,rounded corners=\rndcrn] ([shift={(5pt,8pt)}] K2topsw) rectangle ([shift={(-5pt,-8pt)}] K2ne);

\draw[thick,color=red,fill=red!20,rounded corners=\rndcrn] ([shift={(5pt,8pt)}] K1topsw) rectangle ([shift={(-5pt,-8pt)}] K1ne);

%%% draw partial join between X and Kbot

\begin{scope}

%\draw[color=red,fill=red!40,opacity=0.5]
\draw[color=red,fill=red!40]([yshift=\crnshift]K2sw)--(K1botne)--([yshift=-\crnshift]K1ne)--(K2topsw)--cycle;
\draw[color=red] ([yshift=\crnshift]K2sw)--(K1botne)--([yshift=-\crnshift]K1ne)--(K2topsw)--cycle;
\end{scope}

\begin{scope}
\draw[color=red,fill=red!40,opacity=0.5] (KX1ne)--(K1botne)--(X2nw)--(K2topsw)--cycle;
\draw[color=red] (KX1ne)--(K1botne)--(X2nw)--(K2topsw)--cycle;
\end{scope}

%%% draw parts

\draw[thick,rounded corners=\rndcrn] (K1sw) rectangle (K1ne);
\draw[thick,rounded corners=\rndcrn] (K2sw) rectangle (K2ne);


%%% label parts

\node at (K1botlab) {$\Kbo$};
\node at (K1toplab) {$\Kto$};

\node at (K2botlab) {$\Kbt$};
\node at (K2toplab) {$\Ktt$};

\end{tikzpicture}

==> figures/cobip-packing-A.tex <==
\begin{tikzpicture}[xscale=\ifshort.5\fi\iflong.6\fi,yscale=\ifshort.3\fi\iflong.36\fi]

\def\rndcrn{5pt}
\def\crnshift{12pt}

\tikzstyle{vertex}=[circle,minimum size=2pt,inner sep=0pt,draw,fill]

%%%%% PACKING

%%% clique 1 part coordinates

\coordinate (K1sw) at (1,-10);
\coordinate (K1ne) at (4,0);

\coordinate (K1topsw) at (1,-5);
\coordinate (K1botne) at (4,-5);

\coordinate (K1lab) at (0,-5);
\coordinate (K1toplab) at (2.5,-2.5);
\coordinate (K1botlab) at (2.5,-7.6);

%%% clique 2 part coordinates

\coordinate (K2sw) at (5,-10);
\coordinate (K2ne) at (8,0);

\coordinate (K2topsw) at (5,-5);
\coordinate (K2botne) at (8,-5);

\coordinate (K2lab) at (9,-5);
\coordinate (K2toplab) at (6.5,-2.5);
\coordinate (K2botlab) at (6.5,-7.6);

\coordinate (figlab) at (4.5,-11);

%%% fill triangle-packings

\begin{scope}[opacity=.5]
\draw[color=blue,fill=blue!50] (K1toplab) -- ([shift={(\rndcrn+5pt,-8pt)}] K1topsw) -- ([shift={(-\rndcrn-5pt,-8pt)}] K1botne) -- cycle;
\end{scope}

\draw[thick,color=blue,fill=blue!20,rounded corners=\rndcrn] ([shift={(5pt,8pt)}] K1sw) rectangle ([shift={(-5pt,-8pt)}] K1botne);


\begin{scope}[opacity=.5]
\draw[color=blue,fill=blue!50] (K2botlab) -- ([shift={(\rndcrn+5pt,+8pt)}] K2topsw) -- ([shift={(-\rndcrn-5pt,+8pt)}] K2botne) -- cycle;
\end{scope}

\draw[thick,color=blue,fill=blue!20,rounded corners=\rndcrn] ([shift={(5pt,8pt)}] K2topsw) rectangle ([shift={(-5pt,-8pt)}] K2ne);

%%% draw parts

\draw[thick,rounded corners=\rndcrn] (K1sw) rectangle (K1ne);
\draw[thick,rounded corners=\rndcrn] (K2sw) rectangle (K2ne);

%%% draw division between Ktop and Kbot and separating X

\draw[dashed] (K1topsw)--(K1botne);
\draw[dashed] (K2topsw)--(K2botne);

%%% draw packing from K1top

\begin{scope}
\def\fromKtx{1.125}
\def\fromKty{-5.75}

\coordinate (t1) at ({\fromKtx+.25},\fromKty);
\coordinate (t2) at ({\fromKtx+.7},\fromKty);
\coordinate (t3) at ({\fromKtx+1.15},\fromKty);
\coordinate (t4) at ({\fromKtx+1.6},\fromKty);
\coordinate (t5) at ({\fromKtx+2.05},\fromKty);
\coordinate (t6) at ({\fromKtx+2.5},\fromKty);

\draw[color=blue,fill=blue!20,opacity=0.75] (K1toplab) -- (t1) -- (t2)-- (K1toplab) -- (t3) -- (t4) -- (K1toplab) -- (t5) -- (t6) -- cycle;
\draw[very thick,color=blue] (t1)--(t2);
\draw[very thick,color=blue] (t3)--(t4);
\draw[very thick,color=blue] (t5)--(t6);

\node[vertex] at (t1) {};
\node[vertex] at (t2) {};
\node[vertex] at (t3) {};
\node[vertex] at (t4) {};
\node[vertex] at (t5) {};
\node[vertex] at (t6) {};
\end{scope}

%%% draw packing from K2bot

\begin{scope}
\def\fromKtx{5.125}
\def\fromKty{-4.25}

\coordinate (t1) at ({\fromKtx+.25},\fromKty);
\coordinate (t2) at ({\fromKtx+.7},\fromKty);
\coordinate (t3) at ({\fromKtx+1.15},\fromKty);
\coordinate (t4) at ({\fromKtx+1.6},\fromKty);
\coordinate (t5) at ({\fromKtx+2.05},\fromKty);
\coordinate (t6) at ({\fromKtx+2.5},\fromKty);

\draw[color=blue,fill=blue!20,opacity=0.75] (K2botlab) -- (t1) -- (t2)-- (K2botlab) -- (t3) -- (t4) -- (K2botlab) -- (t5) -- (t6) -- cycle;
\draw[very thick,color=blue] (t1)--(t2);
\draw[very thick,color=blue] (t3)--(t4);
\draw[very thick,color=blue] (t5)--(t6);

\node[vertex] at (t1) {};
\node[vertex] at (t2) {};
\node[vertex] at (t3) {};
\node[vertex] at (t4) {};
\node[vertex] at (t5) {};
\node[vertex] at (t6) {};
\end{scope}

%%% label parts

\node[thick,circle,draw=blue, fill=white, inner sep=0pt,minimum size=25pt] at (K1toplab) {};

\node at (K1botlab) {$\Kbo$};
\node at (K1toplab) {$\Kto$};

\node[thick,circle,draw=blue, fill=white, inner sep=0pt,minimum size=25pt] at (K2botlab) {};

\node at (K2botlab) {$\Kbt$};
\node at (K2toplab) {$\Ktt$};


%\node[color=blue] at (figlab) {$A$};

\end{tikzpicture}

==> figures/cobip-packing-B.tex <==
\begin{tikzpicture}[xscale=\ifshort.5\fi\iflong.6\fi,yscale=\ifshort.3\fi\iflong.36\fi]

\def\rndcrn{5pt}
\def\crnshift{12pt}

\tikzstyle{vertex}=[circle,minimum size=2pt,inner sep=0pt,draw,fill]

%%%%% PACKING

%%% clique 1 part coordinates

\coordinate (K1sw) at (1,-10);
\coordinate (K1ne) at (4,0);

\coordinate (K1topsw) at (1,-5);
\coordinate (K1botne) at (4,-5);

\coordinate (K1lab) at (0,-5);
\coordinate (K1toplab) at (2.5,-2.5);
\coordinate (K1botlab) at (2.5,-7.6);

\coordinate (X1sw) at (1,-3);
\coordinate (X1se) at (4,-3);
\coordinate (X1lab) at (2.5,-1.5);


%%% clique 2 part coordinates

\coordinate (K2sw) at (5,-10);
\coordinate (K2ne) at (8,0);

\coordinate (K2topsw) at (5,-5);
\coordinate (K2botne) at (8,-5);

\coordinate (K2lab) at (9,-5);
\coordinate (K2toplab) at (6.5,-2.5);
\coordinate (K2botlab) at (6.5,-7.6);

\coordinate (figlab) at (4.5,-11);



%%% fill triangle-packings

\begin{scope}[opacity=.5]
\draw[color=violet,fill=violet!50] (X1lab) -- ([shift={(15pt,-\crnshift-8pt)}] K2topsw) -- ([shift={(5pt,\crnshift+8pt)}] K2sw) -- cycle;
\end{scope}

\draw[thick,color=violet,fill=violet!20,rounded corners=\rndcrn] ([shift={(5pt,8pt)}] K2sw) rectangle ([shift={(-15pt,-8pt)}] K2botne);


%%% draw parts

\draw[thick,rounded corners=\rndcrn] (K1sw) rectangle (K1ne);
\draw[thick,rounded corners=\rndcrn] (K2sw) rectangle (K2ne);

%%% draw division between Ktop and Kbot and separating X

\draw[dashed] (K1topsw)--(K1botne);
\draw[dashed] (K2topsw)--(K2botne);

\draw[color=green!40!black] (X1sw)--(X1se);

%%% draw packing from X

\begin{scope}
\def\fromXx{5.4}
\def\fromXy{-5.4}

\coordinate (t1) at (\fromXx,{\fromXy-0.25});
\coordinate (t2) at (\fromXx,{\fromXy-1});
\coordinate (t3) at (\fromXx,{\fromXy-1.75});
\coordinate (t4) at (\fromXx,{\fromXy-2.5});
\coordinate (t5) at (\fromXx,{\fromXy-3.25});
\coordinate (t6) at (\fromXx,{\fromXy-4});

\draw[color=violet,fill=violet!20,opacity=0.75] (X1lab) -- (t1) -- (t2)-- (X1lab) -- (t3) -- (t4) -- (X1lab) -- (t5) -- (t6) 
-- cycle;
\draw[very thick,color=violet] (t1)--(t2);
\draw[very thick,color=violet] (t3)--(t4);
\draw[very thick,color=violet] (t5)--(t6);

\node[vertex] at (t1) {};
\node[vertex] at (t2) {};
\node[vertex] at (t3) {};
\node[vertex] at (t4) {};
\node[vertex] at (t5) {};
\node[vertex] at (t6) {};


\def\fromXx{7.75}

\coordinate (tt1) at (\fromXx,{\fromXy-0.25});
\coordinate (tt2) at (\fromXx,{\fromXy-1});
\coordinate (tt3) at (\fromXx,{\fromXy-1.75});
\coordinate (tt4) at (\fromXx,{\fromXy-2.5});
\coordinate (tt5) at (\fromXx,{\fromXy-3.25});
\coordinate (tt6) at (\fromXx,{\fromXy-4});

\draw[very thick,color=orange] (tt1)--(tt2);
\draw[very thick,color=orange] (tt3)--(tt4);
\draw[very thick,color=orange] (tt5)--(tt6);

\node[vertex] at (tt1) {};
\node[vertex] at (tt2) {};
\node[vertex] at (tt3) {};
\node[vertex] at (tt4) {};
\node[vertex] at (tt5) {};
\node[vertex] at (tt6) {};


\end{scope}




%%% label parts

\node[thick,circle,draw=violet, fill=white, inner sep=0pt,minimum size=20pt] at (X1lab) {};

\node at (K2botlab) {$\Kbt$};

\node at (X1lab) {$X_1$};

%\node[color=violet] at (figlab) {$B$};

\end{tikzpicture}

==> figures/cobip-packing-C.tex <==
\begin{tikzpicture}[xscale=\ifshort.5\fi\iflong.6\fi,yscale=\ifshort.3\fi\iflong.36\fi]

\def\rndcrn{5pt}
\def\crnshift{12pt}

\tikzstyle{vertex}=[circle,minimum size=2pt,inner sep=0pt,draw,fill]

%%%%% PACKING

%%% clique 1 part coordinates

\coordinate (K1sw) at (1,-10);
\coordinate (K1ne) at (4,0);

\coordinate (K1topsw) at (1,-5);
\coordinate (K1botne) at (4,-5);

\coordinate (K1lab) at (0,-5);
\coordinate (K1toplab) at (2.5,-2.5);
\coordinate (K1botlab) at (2.5,-7.6);

\coordinate (X1sw) at (1,-3);
\coordinate (X1se) at (4,-3);
\coordinate (X1lab) at (2.5,-1.7);

\coordinate (KX1nw) at (1,-3);
\coordinate (KX1ne) at (4,-3);
\coordinate (KX1lab) at (2.5,-4);

%%% clique 2 part coordinates

\coordinate (K2sw) at (5,-10);
\coordinate (K2ne) at (8,0);

\coordinate (K2topsw) at (5,-5);
\coordinate (K2botne) at (8,-5);

\coordinate (K2lab) at (9,-5);
\coordinate (K2toplab) at (6.5,-2.5);
\coordinate (K2botlab) at (6.5,-7.6);

\coordinate (figlab) at (4.5,-11);

%%% fill triangle-packings

\begin{scope}[opacity=.5]
\draw[color=olive,fill=olive!50] (KX1lab) -- ([shift={(\rndcrn+5pt,+8pt)}] X1sw) -- ([shift={(-\rndcrn-5pt,+8pt)}] X1se) -- cycle;
\end{scope}

\draw[thick,color=olive,fill=olive!20,rounded corners=\rndcrn] ([shift={(5pt,5pt)}] X1sw) rectangle ([shift={(-5pt,-23pt)}] K1ne);

%%% draw parts

\draw[thick,rounded corners=\rndcrn] (K1sw) rectangle (K1ne);
\draw[thick,rounded corners=\rndcrn] (K2sw) rectangle (K2ne);

%%% draw division between Ktop and Kbot and separating X

\draw[dashed] (K1topsw)--(K1botne);
\draw[dashed] (K2topsw)--(K2botne);

\draw[color=green!40!black] (X1sw)--(X1se);

%%% draw packing from K1-X1

\begin{scope}
\def\fromKtx{1.125}
\def\fromKty{-2.5}

\coordinate (t1) at ({\fromKtx+.25},\fromKty);
\coordinate (t2) at ({\fromKtx+.7},\fromKty);
\coordinate (t3) at ({\fromKtx+1.15},\fromKty);
\coordinate (t4) at ({\fromKtx+1.6},\fromKty);
\coordinate (t5) at ({\fromKtx+2.05},\fromKty);
\coordinate (t6) at ({\fromKtx+2.5},\fromKty);

\draw[color=olive,fill=olive!20,opacity=0.75] (KX1lab) -- (t1) -- (t2)-- (KX1lab) -- (t3) -- (t4) -- (KX1lab) -- (t5) -- (t6) -- cycle;
\draw[very thick,color=olive] (t1)--(t2);
\draw[very thick,color=olive] (t3)--(t4);
\draw[very thick,color=olive] (t5)--(t6);

\node[vertex] at (t1) {};
\node[vertex] at (t2) {};
\node[vertex] at (t3) {};
\node[vertex] at (t4) {};
\node[vertex] at (t5) {};
\node[vertex] at (t6) {};

\def\fromKty{-0.4}

\coordinate (t1) at ({\fromKtx+.25},\fromKty);
\coordinate (t2) at ({\fromKtx+.7},\fromKty);
\coordinate (t3) at ({\fromKtx+1.15},\fromKty);
\coordinate (t4) at ({\fromKtx+1.6},\fromKty);
\coordinate (t5) at ({\fromKtx+2.05},\fromKty);
\coordinate (t6) at ({\fromKtx+2.5},\fromKty);

\draw[very thick,color=orange] (t1)--(t2);
\draw[very thick,color=orange] (t3)--(t4);
\draw[very thick,color=orange] (t5)--(t6);

\node[vertex] at (t1) {};
\node[vertex] at (t2) {};
\node[vertex] at (t3) {};
\node[vertex] at (t4) {};
\node[vertex] at (t5) {};
\node[vertex] at (t6) {};
\end{scope}

%%% label parts

\node[thick,rectangle,rounded corners=\rndcrn,draw=olive, fill=white, inner sep=0pt,minimum width=30pt, minimum height=12pt] at (KX1lab) {};

\node at (KX1lab) {\tiny $\Kto\!\!\setminus\!\! X_1$};
\node at (X1lab) {$X_1$};


%\node[color=olive] at (figlab) {$C$};

\end{tikzpicture}


==> figures/cobip-packing-D.tex <==
\begin{tikzpicture}[xscale=\ifshort.5\fi\iflong.6\fi,yscale=\ifshort.3\fi\iflong.36\fi]


\def\rndcrn{5pt}
\def\crnshift{12pt}

\tikzstyle{vertex}=[circle,minimum size=2pt,inner sep=0pt,draw,fill]

%%%%% PACKING

%%% clique 1 part coordinates

\coordinate (K1sw) at (1,-10);
\coordinate (K1ne) at (4,0);

\coordinate (K1topsw) at (1,-5);
\coordinate (K1botne) at (4,-5);

\coordinate (K1lab) at (0,-5);
\coordinate (K1toplab) at (2.5,-2.5);
\coordinate (K1botlab) at (2.5,-7.6);

\coordinate (KX1nw) at (1,-3);
\coordinate (KX1ne) at (4,-3);
\coordinate (KX1lab) at (2.5,-4);



%%% clique 2 part coordinates

\coordinate (K2sw) at (5,-10);
\coordinate (K2ne) at (8,0);

\coordinate (K2topsw) at (5,-5);
\coordinate (K2botne) at (8,-5);

\coordinate (K2lab) at (9,-5);
\coordinate (K2toplab) at (6.5,-2.5);
\coordinate (K2botlab) at (6.5,-7.6);

\coordinate (X2nw) at (5,-7);
\coordinate (X2ne) at (8,-7);
\coordinate (X2lab) at (6.5,-8.5);



\coordinate (figlab) at (4.5,-11);



%%% fill triangle-packings

\begin{scope}[opacity=.5]
\draw[color=cyan,fill=cyan!50] (X2lab) -- ([shift={(-5pt,-\crnshift-8pt)}] KX1ne) -- ([shift={(-20pt,\crnshift+8pt)}] K1botne) -- cycle;
\end{scope}

\draw[thick,color=cyan,fill=cyan!20,rounded corners=\rndcrn] ([shift={(15pt,8pt)}] K1topsw) rectangle ([shift={(-5pt,-8pt)}] KX1ne);


%%% draw parts

\draw[thick,rounded corners=\rndcrn] (K1sw) rectangle (K1ne);
\draw[thick,rounded corners=\rndcrn] (K2sw) rectangle (K2ne);

%%% draw division between Ktop and Kbot and separating X

\draw[dashed] (K1topsw)--(K1botne);
\draw[dashed] (K2topsw)--(K2botne);

\draw[color=green!40!black] (KX1nw)--(KX1ne);
\draw[color=green!40!black] (X2nw)--(X2ne);

%%% draw packing from X

\begin{scope}
\def\fromXx{3.6}
\def\fromXy{-3.4}

\coordinate (t1) at (\fromXx,{\fromXy-0.25});
\coordinate (t2) at (\fromXx,{\fromXy-1});
%\coordinate (t3) at (\fromXx,{\fromXy-1.75});
%\coordinate (t4) at (\fromXx,{\fromXy-2.5});
%\coordinate (t5) at (\fromXx,{\fromXy-3.25});
%\coordinate (t6) at (\fromXx,{\fromXy-4});

\draw[color=cyan,fill=cyan!20,opacity=0.75] (X2lab) -- (t1) -- (t2)-- (X2lab) %-- (t3) -- (t4) -- (X1lab) -- (t5) -- (t6) 
-- cycle;
\draw[very thick,color=cyan] (t1)--(t2);
%\draw[very thick,color=violet] (t3)--(t4);
%\draw[very thick,color=violet] (t5)--(t6);

\node[vertex] at (t1) {};
\node[vertex] at (t2) {};
%\node[vertex] at (t3) {};
%\node[vertex] at (t4) {};
%\node[vertex] at (t5) {};
%\node[vertex] at (t6) {};


\def\fromXx{1.25}

\coordinate (tt1) at (\fromXx,{\fromXy-0.25});
\coordinate (tt2) at (\fromXx,{\fromXy-1});
%\coordinate (tt3) at (\fromXx,{\fromXy-1.75});
%\coordinate (tt4) at (\fromXx,{\fromXy-2.5});
%\coordinate (tt5) at (\fromXx,{\fromXy-3.25});
%\coordinate (tt6) at (\fromXx,{\fromXy-4});

\draw[very thick,color=orange] (tt1)--(tt2);
%\draw[very thick,color=orange] (tt3)--(tt4);
%\draw[very thick,color=orange] (tt5)--(tt6);

\node[vertex] at (tt1) {};
\node[vertex] at (tt2) {};
%\node[vertex] at (tt3) {};
%\node[vertex] at (tt4) {};
%\node[vertex] at (tt5) {};
%\node[vertex] at (tt6) {};


\end{scope}




%%% label parts

\node[thick,circle,draw=cyan, fill=white, inner sep=0pt,minimum size=20pt] at (X2lab) {};

\node at (KX1lab) {\tiny $\Kto\!\!\setminus\!\! X_1$};
\node at (X2lab) {$X_2$};

%\node[color=cyan] at (figlab) {$D$};

\end{tikzpicture}

==> figures/cobip-packing2-1.tex <==
\begin{tikzpicture}[xscale=\ifshort.5\fi\iflong.6\fi,yscale=\ifshort.3\fi\iflong.36\fi]


\def\rndcrn{5pt}
\def\crnshift{12pt}

\tikzstyle{vertex}=[circle,minimum size=2pt,inner sep=0pt,draw,fill]

%%%%% PACKING

%%% clique 1 part coordinates

\coordinate (K1sw) at (1,-10);
\coordinate (K1ne) at (4,0);

\coordinate (K1topsw) at (1,-5);
\coordinate (K1botne) at (4,-5);

\coordinate (K1lab) at (0,-5);
\coordinate (K1toplab) at (2.5,-2.5);
\coordinate (K1botlab) at (2.5,-7.6);

%%% clique 2 part coordinates

\coordinate (K2sw) at (5,-10);
\coordinate (K2ne) at (8,0);

\coordinate (K2topsw) at (5,-5);
\coordinate (K2botne) at (8,-5);

\coordinate (K2lab) at (9,-5);
\coordinate (K2toplab) at (6.5,-2.5);
\coordinate (K2botlab) at (6.5,-7.6);

\coordinate (figlab) at (4.5,-11);

%%% fill triangle-packings

\begin{scope}[opacity=.5]
\draw[color=blue,fill=blue!50] (K1toplab) -- ([shift={(\rndcrn+5pt,-8pt)}] K1topsw) -- ([shift={(-\rndcrn-5pt,-8pt)}] K1botne) -- cycle;
\end{scope}

\draw[thick,color=blue,fill=blue!20,rounded corners=\rndcrn] ([shift={(5pt,8pt)}] K1sw) rectangle ([shift={(-5pt,-8pt)}] K1botne);


\begin{scope}[opacity=.5]
\draw[color=blue,fill=blue!50] (K2botlab) -- ([shift={(\rndcrn+5pt,+8pt)}] K2topsw) -- ([shift={(-\rndcrn-5pt,+8pt)}] K2botne) -- cycle;
\end{scope}

\draw[thick,color=blue,fill=blue!20,rounded corners=\rndcrn] ([shift={(5pt,8pt)}] K2topsw) rectangle ([shift={(-5pt,-8pt)}] K2ne);


\begin{scope}[opacity=.5]
\draw[color=blue,fill=blue!50] (K2botlab) -- ([shift={(-5pt,-\crnshift-26pt)}] K1ne) -- ([shift={(-8pt,\crnshift+8pt)}] K1botne) -- cycle;
\end{scope}

\draw[thick,color=blue,fill=blue!20,rounded corners=\rndcrn] ([shift={(5pt,8pt)}] K1topsw) rectangle ([shift={(-5pt,-8pt)}] K1ne);


%%% draw parts

\draw[thick,rounded corners=\rndcrn] (K1sw) rectangle (K1ne);
\draw[thick,rounded corners=\rndcrn] (K2sw) rectangle (K2ne);

%%% draw division between Ktop and Kbot and separating X

\draw[dashed] (K1topsw)--(K1botne);
\draw[dashed] (K2topsw)--(K2botne);

%%% draw packing from K1top

\begin{scope}
\def\fromKtx{1.125}
\def\fromKty{-5.75}

\coordinate (t1) at ({\fromKtx+.25},\fromKty);
\coordinate (t2) at ({\fromKtx+.7},\fromKty);
\coordinate (t3) at ({\fromKtx+1.15},\fromKty);
\coordinate (t4) at ({\fromKtx+1.6},\fromKty);
\coordinate (t5) at ({\fromKtx+2.05},\fromKty);
\coordinate (t6) at ({\fromKtx+2.5},\fromKty);

\draw[color=blue,fill=blue!20,opacity=0.75] (K1toplab) -- (t1) -- (t2)-- (K1toplab) -- (t3) -- (t4) -- (K1toplab) -- (t5) -- (t6) -- cycle;
\draw[very thick,color=blue] (t1)--(t2);
\draw[very thick,color=blue] (t3)--(t4);
\draw[very thick,color=blue] (t5)--(t6);

\node[vertex] at (t1) {};
\node[vertex] at (t2) {};
\node[vertex] at (t3) {};
\node[vertex] at (t4) {};
\node[vertex] at (t5) {};
\node[vertex] at (t6) {};
\end{scope}

%%% draw packing from K2bot

\begin{scope}
\def\fromKtx{5.125}
\def\fromKty{-4.25}

\coordinate (t1) at ({\fromKtx+.25},\fromKty);
\coordinate (t2) at ({\fromKtx+.7},\fromKty);
\coordinate (t3) at ({\fromKtx+1.15},\fromKty);
\coordinate (t4) at ({\fromKtx+1.6},\fromKty);
\coordinate (t5) at ({\fromKtx+2.05},\fromKty);
\coordinate (t6) at ({\fromKtx+2.5},\fromKty);

\draw[color=blue,fill=blue!20,opacity=0.75] (K2botlab) -- (t1) -- (t2)-- (K2botlab) -- (t3) -- (t4) -- (K2botlab) -- (t5) -- (t6) -- cycle;
\draw[very thick,color=blue] (t1)--(t2);
\draw[very thick,color=blue] (t3)--(t4);
\draw[very thick,color=blue] (t5)--(t6);

\node[vertex] at (t1) {};
\node[vertex] at (t2) {};
\node[vertex] at (t3) {};
\node[vertex] at (t4) {};
\node[vertex] at (t5) {};
\node[vertex] at (t6) {};
\end{scope}

%%% draw another packing from K2bot

\begin{scope}
\def\fromXx{3.6}
\def\fromXy{-1.1}

\coordinate (t1) at (\fromXx,{\fromXy-0.25});
\coordinate (t2) at (\fromXx,{\fromXy-1});
\coordinate (t3) at (\fromXx,{\fromXy-1.75});
\coordinate (t4) at (\fromXx,{\fromXy-2.5});
%\coordinate (t5) at (\fromXx,{\fromXy-3.25});
%\coordinate (t6) at (\fromXx,{\fromXy-4});

\draw[color=blue,fill=blue!20,opacity=0.75] (K2botlab) -- (t1) -- (t2)-- (K2botlab) -- (t3) -- (t4) %-- (K2botlab) -- (t5) -- (t6) 
-- cycle;
\draw[very thick,color=blue] (t1)--(t2);
\draw[very thick,color=blue] (t3)--(t4);
%\draw[very thick,color=blue] (t5)--(t6);

\node[vertex] at (t1) {};
\node[vertex] at (t2) {};
\node[vertex] at (t3) {};
\node[vertex] at (t4) {};
%\node[vertex] at (t5) {};
%\node[vertex] at (t6) {};

\end{scope}

%%% label parts

\node[thick,circle,draw=blue, fill=blue!20, inner sep=0pt,minimum size=25pt] at (K1toplab) {};

\node at (K1botlab) {$\Kbo$};
\node at (K1toplab) {$\Kto$};

\node[thick,circle,draw=blue, fill=white, inner sep=0pt,minimum size=25pt] at (K2botlab) {};

\node at (K2botlab) {$\Kbt$};
\node at (K2toplab) {$\Ktt$};

\node[vertex, xshift=-17pt] at  (K2botlab) {};
\node[ xshift=-17pt,yshift=-4pt] at  (K2botlab) {$v$};

%\node[color=blue] at (figlab) {$A$};

\end{tikzpicture}

==> figures/cobip-packing2-2.tex <==
\begin{tikzpicture}[xscale=\ifshort.5\fi\iflong.6\fi,yscale=\ifshort.3\fi\iflong.36\fi]


\def\rndcrn{5pt}
\def\crnshift{12pt}

\tikzstyle{vertex}=[circle,minimum size=2pt,inner sep=0pt,draw,fill]

%%%%% PACKING

%%% clique 1 part coordinates

\coordinate (K1sw) at (1,-10);
\coordinate (K1ne) at (4,0);

\coordinate (K1topsw) at (1,-5);
\coordinate (K1botne) at (4,-5);

\coordinate (K1lab) at (0,-5);
\coordinate (K1toplab) at (2.5,-2.5);
\coordinate (K1botlab) at (2.5,-7.6);

%\coordinate (X1sw) at (1,-6);
%\coordinate (X1se) at (4,-6);
%\coordinate (KX1lab) at (2.5,-5);
\coordinate (X1sw) at (1,-8);
\coordinate (X1se) at (4,-8);
\coordinate (KX1lab) at (2.5,-6.5);


%%% clique 2 part coordinates

\coordinate (K2sw) at (5,-10);
\coordinate (K2ne) at (8,0);

\coordinate (K2topsw) at (5,-5);
\coordinate (K2botne) at (8,-5);

\coordinate (K2lab) at (9,-5);
\coordinate (K2toplab) at (6.5,-2.5);
\coordinate (K2botlab) at (6.5,-7.6);

\coordinate (figlab) at (4.5,-11);



%%% fill triangle-packings

\begin{scope}[opacity=.5]
\draw[color=violet,fill=violet!50] (KX1lab) -- ([shift={(5pt,-\crnshift-3pt)}] K2topsw) -- ([shift={(5pt,\crnshift+5pt)}] K2sw) -- cycle;
\end{scope}

\draw[thick,color=violet,fill=violet!20,rounded corners=\rndcrn] ([shift={(5pt,8pt)}] K2sw) rectangle ([shift={(-15pt,-8pt)}] K2botne);


%%% draw parts

\draw[thick,rounded corners=\rndcrn] (K1sw) rectangle (K1ne);
\draw[thick,rounded corners=\rndcrn] (K2sw) rectangle (K2ne);

%%% draw division between Ktop and Kbot and separating X

\draw[dashed] (K1topsw)--(K1botne);
\draw[dashed] (K2topsw)--(K2botne);

\draw[color=green!40!black] (X1sw)--(X1se);

%%% draw packing from X

\begin{scope}
\def\fromXx{5.4}
\def\fromXy{-5.4}

\coordinate (t1) at (\fromXx,{\fromXy-0.25});
\coordinate (t2) at (\fromXx,{\fromXy-1});
\coordinate (t3) at (\fromXx,{\fromXy-1.75});
\coordinate (t4) at (\fromXx,{\fromXy-2.5});
\coordinate (t5) at (\fromXx,{\fromXy-3.25});
\coordinate (t6) at (\fromXx,{\fromXy-4});

\draw[color=violet,fill=violet!20,opacity=0.75] (KX1lab) -- (t1) -- (t2)-- (KX1lab) -- (t3) -- (t4) -- (KX1lab) -- (t5) -- (t6) 
-- cycle;
\draw[very thick,color=violet] (t1)--(t2);
\draw[very thick,color=violet] (t3)--(t4);
\draw[very thick,color=violet] (t5)--(t6);

\node[vertex] at (t1) {};
\node[vertex] at (t2) {};
\node[vertex] at (t3) {};
\node[vertex] at (t4) {};
\node[vertex] at (t5) {};
\node[vertex] at (t6) {};


\def\fromXx{7.75}

\coordinate (tt1) at (\fromXx,{\fromXy-0.25});
\coordinate (tt2) at (\fromXx,{\fromXy-1});
\coordinate (tt3) at (\fromXx,{\fromXy-1.75});
\coordinate (tt4) at (\fromXx,{\fromXy-2.5});
\coordinate (tt5) at (\fromXx,{\fromXy-3.25});
\coordinate (tt6) at (\fromXx,{\fromXy-4});

\draw[very thick,color=orange] (tt1)--(tt2);
\draw[very thick,color=orange] (tt3)--(tt4);
\draw[very thick,color=orange] (tt5)--(tt6);

\node[vertex] at (tt1) {};
\node[vertex] at (tt2) {};
\node[vertex] at (tt3) {};
\node[vertex] at (tt4) {};
\node[vertex] at (tt5) {};
\node[vertex] at (tt6) {};


\end{scope}




%%% label parts

%\node[thick,circle,draw=violet, fill=white, inner sep=0pt,minimum size=20pt] at (X1lab) {};

%\node[thick,rectangle,rounded corners=\rndcrn,draw=violet, fill=white, inner sep=0pt,minimum width=35pt, minimum height=12pt] at (KX1lab) {};
\node[thick,rectangle,rounded corners=\rndcrn,draw=violet, fill=white, inner sep=0pt,minimum width=37pt, minimum height=20pt] at (KX1lab) {};

\node at (K2botlab) {$\Kbt$};

\node at (KX1lab) {\tiny $X_1\cap \Kbo$};

%\node[color=violet] at (figlab) {$B$};

\end{tikzpicture}

==> figures/cobip-packing2-C.tex <==
\begin{tikzpicture}[xscale=\ifshort.5\fi\iflong.6\fi,yscale=\ifshort.3\fi\iflong.36\fi]


\def\rndcrn{5pt}
\def\crnshift{12pt}

\tikzstyle{vertex}=[circle,minimum size=2pt,inner sep=0pt,draw,fill]

%%%%% PACKING

%%% clique 1 part coordinates

\coordinate (K1sw) at (1,-10);
\coordinate (K1ne) at (4,0);

\coordinate (K1topsw) at (1,-5);
\coordinate (K1botne) at (4,-5);
\coordinate (K1botsw) at (1,-5);

\coordinate (K1lab) at (0,-5);
\coordinate (K1toplab) at (2.5,-2.5);
\coordinate (K1botlab) at (2.5,-7.6);




%%% clique 2 part coordinates

\coordinate (K2sw) at (5,-10);
\coordinate (K2ne) at (8,0);

\coordinate (K2topsw) at (5,-5);
\coordinate (K2botne) at (8,-5);

\coordinate (K2lab) at (9,-5);
\coordinate (K2toplab) at (6.5,-2.5);
\coordinate (K2botlab) at (6.5,-7.6);

\coordinate (figlab) at (4.5,-11);

\coordinate (X2sw) at (5,-2.3);
\coordinate (X2se) at (8,-2.3);
\coordinate (KX2lab) at (6.5,-3.6);


%%% fill triangle-packings

\node[vertex, xshift=-17pt] at  (K2botlab) {};
\node[ xshift=-17pt,yshift=-4pt] (v) at  (K2botlab) {$v$};

\begin{scope}[opacity=.5]
\draw[color=cyan,fill=cyan!50] (v) -- ([shift={(\rndcrn+5pt,+8pt)}] K2topsw) -- ([shift={(-\rndcrn-5pt,+8pt)}] K2botne) -- cycle;
\end{scope}

\begin{scope}[opacity=.5]
\draw[color=cyan,fill=cyan!50] (v) -- ([shift={(-5pt,-\crnshift-26pt)}] K1ne) -- ([shift={(-8pt,\crnshift+8pt)}] K1botne) -- 
 ([shift={(8pt,\crnshift+8pt)}] K1botsw) -- cycle;
\end{scope}

\begin{scope}[opacity=.5]
\draw[color=cyan,fill=cyan!50] ([shift={(20pt,8pt)}] K2topsw) -- ([shift={(14pt,-20pt)}] X2sw)
 -- ([shift={(-5pt,-\crnshift-26pt)}] K1ne) -- ([shift={(8pt,\crnshift+-4pt)}] K1botsw) -- cycle;
\end{scope}

%%% draw parts

\draw[thick,rounded corners=\rndcrn] (K1sw) rectangle (K1ne);
\draw[thick,rounded corners=\rndcrn] (K2sw) rectangle (K2ne);

%%% draw division between Ktop and Kbot and separating X

\draw[dashed] (K1topsw)--(K1botne);
\draw[dashed] (K2topsw)--(K2botne);

\draw[color=green!40!black] (X2sw)--(X2se);

%%% draw packing from X


%%% label parts

\draw[thick,color=cyan,fill=white, rounded corners=\rndcrn] ([shift={(5pt,8pt)}] K1topsw) rectangle ([shift={(-5pt,-8pt)}] K1ne);
\node at (K1toplab) {$\Kto$};


\draw[thick,color=cyan,fill=white, rounded corners=\rndcrn] ([shift={(5pt,8pt)}] K2topsw) rectangle ([shift={(-5pt,-8pt)}] X2se);

%\node[thick,rectangle,rounded corners=\rndcrn,draw=cyan, fill=white, inner sep=0pt,minimum width=39pt, minimum height=19pt] at (KX2lab) {};
%\node at (KX2lab) {\tiny $X_2\cap \Ktt$};
%\node[xshift=3pt,yshift=4pt] at (KX2lab) {\tiny $X_1\setminus \Kbt$};
\node[xshift=2.3pt,yshift=3pt] at (KX2lab) {\tiny $X_2\cap \Ktt$};

%\node[color=cyan] at (figlab) {$B$};
\begin{scope}
\def\fromKtx{5.125}
\def\fromKty{-4.35}
\def\fromKtox{3.525}

\coordinate (t1) at ({\fromKtx+.75},\fromKty);
\coordinate (t2) at ({\fromKtx+.50},\fromKty+0.60);
\coordinate (t3) at ({\fromKtx+.25},\fromKty+1.2);

\coordinate (t4) at ({\fromKtox},\fromKty);
\coordinate (t5) at ({\fromKtox},\fromKty+0.60);
\coordinate (t6) at ({\fromKtox},\fromKty+1.20);

\draw[color=cyan, very thick] (t1) -- (t4);
\draw[color=cyan, very thick] (t2) -- (t5);
\draw[color=cyan, very thick] (t3) -- (t6);

%\draw[color=cyan,fill=cyan!20,opacity=0.75] (v) -- (t1) -- (t4)-- cycle;
\draw[color=cyan,opacity=0.75] (v) -- (t1) -- (t4)-- cycle;
\draw[color=cyan,opacity=0.75] (v) -- (t2) -- (t5)-- cycle;
\draw[color=cyan,opacity=0.75] (v) -- (t3) -- (t6)-- cycle;

\node[vertex] at (t1) {};
\node[vertex] at (t2) {};
\node[vertex] at (t3) {};
\node[vertex] at (t4) {};
\node[vertex] at (t5) {};
\node[vertex] at (t6) {};
\end{scope}

\end{tikzpicture}

==> figures/cobip-packing3-1.tex <==
\begin{tikzpicture}[xscale=\ifshort.5\fi\iflong.6\fi,yscale=\ifshort.3\fi\iflong.36\fi]


\def\rndcrn{5pt}
\def\crnshift{12pt}

\tikzstyle{vertex}=[circle,minimum size=2pt,inner sep=0pt,draw,fill]

%%%%% PACKING

%%% clique 1 part coordinates

\coordinate (K1sw) at (1,-10);
\coordinate (K1ne) at (4,0);

\coordinate (K1topsw) at (1,-5);
\coordinate (K1botne) at (4,-5);

\coordinate (K1lab) at (0,-5);
\coordinate (K1toplab) at (2.5,-2.5);
\coordinate (K1botlab) at (2.5,-7.6);

%%% clique 2 part coordinates

\coordinate (K2sw) at (5,-10);
\coordinate (K2ne) at (8,0);

\coordinate (K2topsw) at (5,-5);
\coordinate (K2botne) at (8,-5);

\coordinate (K2lab) at (9,-5);
\coordinate (K2toplab) at (6.5,-2.5);
\coordinate (K2botlab) at (6.5,-7.6);

\coordinate (figlab) at (4.5,-11);



%%% draw parts

\draw[thick,rounded corners=\rndcrn] (K1sw) rectangle (K1ne);
\draw[thick,rounded corners=\rndcrn] (K2sw) rectangle (K2ne);

%%% draw division between Ktop and Kbot and separating X

\draw[dashed] (K1topsw)--(K1botne);
\draw[dashed] (K2topsw)--(K2botne);


%%% draw matching between k1top and k1bot

\begin{scope}
\def\fromXx{2}
\def\fromXy{-2.5}

\coordinate (t1) at (\fromXx,{\fromXy});
\coordinate (t2) at (\fromXx+0.5,{\fromXy});
\coordinate (t3) at (\fromXx+1,{\fromXy});
\coordinate (t4) at (\fromXx,{\fromXy-5});
\coordinate (t5) at (\fromXx+0.5,{\fromXy-5});
\coordinate (t6) at (\fromXx+1,{\fromXy-5});

\draw[color=yellow,fill=yellow!50,opacity=0.75] ([shift={(-15pt,20pt)}] K1toplab) -- ([shift={(-15pt,0pt)}] K1botlab) -- ([shift={(0pt,0pt)}] K2botlab) -- cycle;

\draw[very thick,color=yellow] (t1)--(t4);
\draw[very thick,color=yellow] (t2)--(t5);
\draw[very thick,color=yellow] (t3)--(t6);

\end{scope}

%%% label parts

\node[thick,circle,draw=yellow, fill=white, inner sep=0pt,minimum size=25pt] at (K1toplab) {};

\node[thick,circle,draw=yellow, fill=white, inner sep=0pt,minimum size=25pt] at (K2botlab) {};

\node[thick,circle,draw=yellow, fill=white, inner sep=0pt,minimum size=25pt] at (K1botlab) {};

\node at (K1botlab) {$\Kbo$};
\node at (K1toplab) {$\Kto$};
\node at (K2botlab) {$\Kbt$};

\end{tikzpicture}

==> figures/cobip-packing3-2.tex <==
\begin{tikzpicture}[xscale=\ifshort.5\fi\iflong.6\fi,yscale=\ifshort.3\fi\iflong.36\fi]


\def\rndcrn{5pt}
\def\crnshift{12pt}

\tikzstyle{vertex}=[circle,minimum size=2pt,inner sep=0pt,draw,fill]

%%%%% PACKING

%%% clique 1 part coordinates

\coordinate (K1sw) at (1,-10);
\coordinate (K1ne) at (4,0);

\coordinate (K1topsw) at (1,-5);
\coordinate (K1botne) at (4,-5);

\coordinate (K1lab) at (0,-5);
\coordinate (K1toplab) at (2.5,-2.5);
\coordinate (K1botlab) at (2.5,-7.6);

%%% clique 2 part coordinates

\coordinate (K2sw) at (5,-10);
\coordinate (K2ne) at (8,0);

\coordinate (K2topsw) at (5,-5);
\coordinate (K2botne) at (8,-5);

\coordinate (K2lab) at (9,-5);
\coordinate (K2toplab) at (6.5,-2.5);
\coordinate (K2botlab) at (6.5,-7.6);

\coordinate (figlab) at (4.5,-11);

%%% fill triangle-packings

\begin{scope}[opacity=.5]
\draw[color=blue,fill=blue!50] (K2toplab) -- ([shift={(\rndcrn+5pt,-8pt)}] K2topsw) -- ([shift={(-\rndcrn-5pt,-8pt)}] K2botne) -- cycle;
\end{scope}

%\draw[thick,color=blue,fill=blue!20,rounded corners=\rndcrn] ([shift={(5pt,8pt)}] K1sw) rectangle ([shift={(-5pt,-8pt)}] K1botne);


\draw[thick,color=blue,fill=blue!20,rounded corners=\rndcrn] ([shift={(5pt,8pt)}] K2sw) rectangle ([shift={(-5pt,-8pt)}] K2botne);


\begin{scope}[opacity=.5]
\draw[color=blue,fill=blue!50] (K2toplab) -- ([shift={(-5pt,-\crnshift-8pt)}] K1ne) -- ([shift={(-5pt,\crnshift+8pt)}] K1botne) -- cycle;
\end{scope}

\draw[thick,color=blue,fill=blue!20,rounded corners=\rndcrn] ([shift={(5pt,8pt)}] K1topsw) rectangle ([shift={(-5pt,-8pt)}] K1ne);


%%% draw parts

\draw[thick,rounded corners=\rndcrn] (K1sw) rectangle (K1ne);
\draw[thick,rounded corners=\rndcrn] (K2sw) rectangle (K2ne);

%%% draw division between Ktop and Kbot and separating X

\draw[dashed] (K1topsw)--(K1botne);
\draw[dashed] (K2topsw)--(K2botne);

%%% draw packing from K2top

\begin{scope}
\def\fromKtx{5.125}
\def\fromKty{-5.75}

\coordinate (t1) at ({\fromKtx+.25},\fromKty);
\coordinate (t2) at ({\fromKtx+.7},\fromKty);
\coordinate (t3) at ({\fromKtx+1.15},\fromKty);
\coordinate (t4) at ({\fromKtx+1.6},\fromKty);
\coordinate (t5) at ({\fromKtx+2.05},\fromKty);
\coordinate (t6) at ({\fromKtx+2.5},\fromKty);

\draw[color=blue,fill=blue!20,opacity=0.75] (K2toplab) -- (t1) -- (t2)-- (K2toplab) -- (t3) -- (t4) -- (K2toplab) -- (t5) -- (t6) -- cycle;
\draw[very thick,color=blue] (t1)--(t2);
\draw[very thick,color=blue] (t3)--(t4);
\draw[very thick,color=blue] (t5)--(t6);

\node[vertex] at (t1) {};
\node[vertex] at (t2) {};
\node[vertex] at (t3) {};
\node[vertex] at (t4) {};
\node[vertex] at (t5) {};
\node[vertex] at (t6) {};
\end{scope}






%%% draw another packing from K2top

\begin{scope}
\def\fromXx{3.6}
\def\fromXy{-1.1}

\coordinate (t1) at (\fromXx,{\fromXy-0.25});
\coordinate (t2) at (\fromXx,{\fromXy-1});
\coordinate (t3) at (\fromXx,{\fromXy-1.75});
\coordinate (t4) at (\fromXx,{\fromXy-2.5});
%\coordinate (t5) at (\fromXx,{\fromXy-3.25});
%\coordinate (t6) at (\fromXx,{\fromXy-4});

\draw[color=blue,fill=blue!20,opacity=0.75] (K2toplab) -- (t1) -- (t2)-- (K2toplab) -- (t3) -- (t4) %-- (K2botlab) -- (t5) -- (t6) 
-- cycle;
\draw[very thick,color=blue] (t1)--(t2);
\draw[very thick,color=blue] (t3)--(t4);
%\draw[very thick,color=blue] (t5)--(t6);

\node[vertex] at (t1) {};
\node[vertex] at (t2) {};
\node[vertex] at (t3) {};
\node[vertex] at (t4) {};
%\node[vertex] at (t5) {};
%\node[vertex] at (t6) {};

\end{scope}

%%% label parts

\node at (K1toplab) {$\Kto$};

\node[thick,circle,draw=blue, fill=white, inner sep=0pt,minimum size=25pt] at (K2toplab) {};

\node at (K2botlab) {$\Kbt$};
\node at (K2toplab) {$\Ktt$};


\node[vertex] at ([shift={(0,55pt)}] K2toplab) {};


\end{tikzpicture}

==> figures/cobip-structure.tex <==
\begin{tikzpicture}[xscale=\ifshort1\fi\iflong1.2\fi,yscale=\ifshort1\fi\iflong1.2\fi]
	\tikzstyle{vertex}=[shape=circle, fill=black, draw, inner sep=.4mm]
	\tikzstyle{edge}=[draw, gray]
	\pgfdeclarelayer{background}    % declare background layer
\pgfsetlayers{background,main}
	\node (center) at (0,0) {};
	\node (c-center) at ($(center)-(1,0)$) {};
	\node (c2-center) at ($(center)+(1,0)$) {};
	\def\dist{12pt}
		\node (K1label) at ($(c-center)+(-0,{4.5*\dist+4})$) {$K_1$};
		\node (K1label) at ($(c2-center)+(-0,{4.5*\dist+4})$) {$K_2$};
	\foreach \x in {0,...,7}
	{
		\node[vertex] (u-\x) at ($(c-center)+(0.2,{3.5*\dist-\x*\dist})$) {};
		\pgfmathtruncatemacro\y{\x+1}
		\node (u-\x-label) at ($(c-center)+(-0.1,{3.5*\dist-\x*\dist})$) {$c_\y$};
		
		\node[vertex] (d-\x) at ($(c2-center)+(-0.2,{3.5*\dist-\x*\dist})$) {};
		\node (d-\x-label) at ($(c2-center)+(0.15,{3.5*\dist-\x*\dist})$) {$d_\y$};
	}
% newly added
%    \foreach \start/\end in {0/3,4/7}{
%	    \draw [black,decorate,decoration={brace,amplitude=5pt, raise=3.5*\dist},xshift=0,yshift=0pt] (u-\end) -- (u-\start) node [black,midway,xshift=-4.5*\dist] {$\ell$};
%	     \draw [black,decorate,decoration={brace,amplitude=5pt, raise=3.5*\dist},xshift=0,yshift=0pt] (d-\start) -- (d-\end) node [black,midway,xshift=4.5*\dist] {$\ell$};
%	}
	
%
	\draw[rounded corners] ($(c-center)-(\dist,4*\dist)$) rectangle ($(c-center)+(\dist,4*\dist)$);
	\draw[rounded corners] ($(c2-center)-(\dist,4*\dist)$) rectangle ($(c2-center)+(\dist,4*\dist)$);
	%draw ($(c-center)-(\dist,\dist)$) rectangle ($(c-center)+(\dist,4*\dist)$);
	
	\begin{pgfonlayer}{background}
		\begin{scope}
			\clip ($(c-center)-(\dist,\dist)$) rectangle ($(c-center)+(\dist,4*\dist)$);
			\fill[green!40!black,opacity=0.3,rounded corners] ($(c-center)-(\dist,4*\dist)$) rectangle ($(c-center)+(\dist,4*\dist)$);
		\end{scope}
		\node (X_1) at ($(c-center)+(-1.9*\dist,0.3*\dist)$) {\textcolor{green!40!black}{$X_1$}}; 
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{background}
		\begin{scope}
			\clip ($(c2-center)-(\dist,4*\dist)$) rectangle ($(c2-center)+(\dist,\dist)$);
			\fill[green!40!black,opacity=0.3, rounded corners] ($(c2-center)-(\dist,4*\dist)$) rectangle ($(c2-center)+(\dist,4*\dist)$);
		\end{scope}
		\node (X_2) at ($(c2-center)+(1.9*\dist,-0.3*\dist)$) {\textcolor{green!40!black}{$X_2$}}; 
	\end{pgfonlayer}

	\draw[dashed] ($(c-center)-(\dist,0)$) to ($(c-center)+(\dist,0)$);
	\draw[dashed] ($(c2-center)-(\dist,0)$) to ($(c2-center)+(\dist,0)$);
	
	\node at ($(c-center)+(-2.2*\dist,2*\dist)$) {$\Kto$};
	\node at ($(c-center)+(-2.2*\dist,-2*\dist)$) {$\Kbo$};
	
	\node at ($(c2-center)+(2.2*\dist,2*\dist)$) {$\Ktt$};
	\node at ($(c2-center)+(2.2*\dist,-2*\dist)$) {$\Kbt$};
	
	%%%% EDGES BETWEEN CLIQUES 
    \foreach \x in {0,...,3}{
	      \draw[edge] (u-0) -- (d-\x);
	      \draw[edge] (u-\x) -- (d-3);
	   \foreach \y in {4,...,7}{
	       \draw[edge] (u-\x) -- (d-\y);
	   }   
	}
	\draw[edge] (u-4) -- (d-4);
	\draw[edge] (u-4) -- (d-5);
	\draw[edge] (u-4) -- (d-6);
	\draw[edge] (u-4) -- (d-7);
	\draw[edge] (u-1) -- (d-2);
	\draw[edge] (u-2) -- (d-2);
	\draw[edge] (u-5) -- (d-5);
	\draw[edge] (u-5) -- (d-6);
	\draw[edge] (u-5) -- (d-7);
	\draw[edge] (u-6) -- (d-7);
	
	
\end{tikzpicture}

==> figures/matching-dec-2.tex <==
\begin{tikzpicture}[scale=\ifshort0.6\fi\iflong0.72\fi]
                \node at (-4,0) {\begin{tikzpicture}
		\tikzstyle{vertex}=[shape=circle, fill=black, draw, inner sep=.6mm]
		\definecolor{c-1}{rgb}{0.33, 0.42, 0.18}
		\definecolor{c-3}{rgb}{0.55, 0.71, 0.0}
		\definecolor{c-4}{rgb}{0.81, 0.09, 0.13}
		\definecolor{c-2}{rgb}{0.0, 0.5, 1.0}
		\definecolor{c-0}{rgb}{0.41, 0.16, 0.38}
		\definecolor{c-5}{rgb}{1.0, 0.51, 0.26}
		\tikzset{matching/.style={line width=2pt,color=#1}}
		\node (center) at (0,0) {};
		\node[vertex] (v-0) at (0,0) {};
		
		\foreach \x in {1,...,5}
		{
			\node[vertex] (v-\x) at ($(center)+({360/5*\x}:1.4)$) {};
			\node (v-\x-l) at ($(v-\x)+({360/5*\x}:0.35)$) {$\x$};
		}
		\foreach \x in {1,...,5}
		{	
			%M_x
			
			\draw[matching={c-\x}] (v-0) to (v-\x);
			\foreach \a in {1,...,5}
			{
				\foreach \b in {1,...,5}
				{
					\pgfmathtruncatemacro{\apb}{\a+\b};
					\pgfmathtruncatemacro{\y}{mod(\apb,5)};
					\pgfmathtruncatemacro{\xx}{mod(2*\x,5)};
					\ifthenelse{\NOT\a=\b \AND \(\y = \xx\)}{\draw[matching={c-\x}] (v-\a) to (v-\b);}{}
				}
			}
		}
		\node (v-0-l) at ($(v-0)+({325}:0.3)$) {$0$};
	\end{tikzpicture}};
	            \node at (4,0) {\begin{tikzpicture}
		\tikzstyle{vertex}=[shape=circle, fill=black, draw, inner sep=.6mm]
		\definecolor{c-1}{rgb}{0.33, 0.42, 0.18}
		\definecolor{c-3}{rgb}{0.55, 0.71, 0.0}
		\definecolor{c-4}{rgb}{0.81, 0.09, 0.13}
		\definecolor{c-2}{rgb}{0.0, 0.5, 1.0}
		\definecolor{c-0}{rgb}{0.41, 0.16, 0.38}
		\definecolor{c-5}{rgb}{1.0, 0.51, 0.26}
		\tikzset{matching/.style={line width=2pt,color=#1}}
		\node (center) at (0,0) {};
		
		\foreach \x in {1,...,5}
		{
			\node[vertex] (v-\x) at ($(center)+({360/5*\x}:1.4)$) {};
			\node (v-\x-l) at ($(v-\x)+({360/5*\x}:0.35)$) {$\x$};
		}
		\foreach \x in {1,...,5}
		{	
			%M_x
			
			\foreach \a in {1,...,5}
			{
				\foreach \b in {1,...,5}
				{
					\pgfmathtruncatemacro{\apb}{\a+\b};
					\pgfmathtruncatemacro{\y}{mod(\apb,5)};
					\pgfmathtruncatemacro{\xx}{mod(2*\x,5)};
					\ifthenelse{\NOT\a=\b \AND \(\y = \xx\)}{\draw[matching={c-\x}] (v-\a) to (v-\b);}{}
				}
			}
		}
	\end{tikzpicture}};
        \end{tikzpicture}

==> figures/matching-dec.tex <==
\begin{tikzpicture}[xscale=\ifshort.6\fi\iflong.72\fi,yscale=\ifshort.6\fi\iflong.72\fi]

\coordinate (a0) at (0:0);
\coordinate (a1) at (90:2.5);
\coordinate (a2) at ({11/28*360}:2.5);
\coordinate (a3) at ({15/28*360}:2.5);
\coordinate (a4) at ({19/28*360}:2.5);
\coordinate (a5) at ({23/28*360}:2.5);
\coordinate (a6) at ({27/28*360}:2.5);
\coordinate (a7) at ({3/28*360}:2.5);

\draw[very thick,color=blue] (a0)--(a3);
\draw[very thick,color=blue] (a1)--(a5);
\draw[very thick,color=blue] (a2)--(a4);
\draw[very thick,color=blue] (a7)--(a6);

\node[circle,draw=black,fill=white,inner sep=0pt,minimum size=12pt] at (a0) {$0$};

\node[circle,draw=black,fill=white,inner sep=0pt,minimum size=12pt] at (a1) {$1$};
\node[circle,draw=black,fill=white,inner sep=0pt,minimum size=12pt] at (a2) {$2$};
\node[circle,draw=black,fill=white,inner sep=0pt,minimum size=12pt] at (a3) {$3$};
\node[circle,draw=black,fill=white,inner sep=0pt,minimum size=12pt] at (a4) {$4$};
\node[circle,draw=black,fill=white,inner sep=0pt,minimum size=12pt] at (a5) {$5$};
\node[circle,draw=black,fill=white,inner sep=0pt,minimum size=12pt] at (a6) {$6$};
\node[circle,draw=black,fill=white,inner sep=0pt,minimum size=12pt] at (a7) {$7$};

\end{tikzpicture}

==> figures/matching-lift-left.tex <==
\begin{tikzpicture}[xscale=\ifshort.5\fi\iflong.6\fi,yscale=\ifshort.4\fi\iflong.48\fi]

\def\rndcrn{5pt}
\def\crnshift{9pt}

\tikzstyle{vertex}=[circle,minimum size=4pt,inner sep=0pt,draw,fill]

%%% clique part coordinates

\coordinate (Ksw) at (0,-8);
\coordinate (Kse) at (2,-8);
\coordinate (Kne) at (2,0);

\coordinate (Klab) at (-1,-4);

\def\Kvx{1} % x position of vertices inside K

\coordinate (c1) at (\Kvx,-.5);
\coordinate (c2) at (\Kvx,-1.5);
\coordinate (c3) at (\Kvx,-2.5);
\coordinate (c4) at (\Kvx,-3.5);
\coordinate (ck1) at (\Kvx,-6.5);
\coordinate (ck) at (\Kvx,-7.5);

%%% stable part coordinates

\coordinate (Ssw) at (3,-7.5);
\coordinate (Snw) at (3,-.5);
\coordinate (Sne) at (5,-.5);


\coordinate (Slab) at (6,-4);

\def\Svx{4} % x position of vertices inside S

\coordinate (u1) at (\Svx,-1);
\coordinate (u2) at (\Svx,-2);
\coordinate (u3) at (\Svx,-3);
\coordinate (us1) at (\Svx,-6);
\coordinate (us) at (\Svx,-7);

%%% fill K

\draw[thick,fill=black!20,rounded corners=\rndcrn] (Ksw) rectangle (Kne);

%%% draw full join between S and K

\begin{scope}
\draw[fill=black!10] ([yshift=\crnshift]Ssw)--([yshift=\crnshift]Kse)--([yshift=-\crnshift]Kne)--([yshift=-\crnshift]Snw)--cycle;
\end{scope}

%%% draw parts

\draw[thick,rounded corners=\rndcrn] (Ksw) rectangle (Kne);
\draw[thick,rounded corners=\rndcrn] (Ssw) rectangle (Sne);

%%% draw triangles

\begin{scope}[opacity=.75]
\draw[color=blue,fill=blue!20] (u2) -- (c1) -- (c2)-- (u2) -- (c3) -- (c4) -- (u2) -- (ck1) -- (ck) -- cycle;
\draw[very thick,color=blue] (c1) edge (c2);
\draw[very thick,color=blue] (c3) edge (c4);
\draw[very thick,color=blue] (ck1) edge (ck);
\end{scope}

%%% label parts

\node at (Klab) {$K$};
\node at (Slab) {$S$};

%%% draw and label vertices

\node[vertex] at (c1) {};
\node[vertex] at (c2) {};
\node[vertex] at (c3) {};
\node[vertex] at (c4) {};
\node[vertex] at (ck1) {};
\node[vertex] at (ck) {};

\node at  ($ (c4)!2/5!(ck1) $) {$\vdots$};

\node[vertex] at (u1) {};
\node[vertex,color=blue] at (u2) {};
\node[vertex] at (u3) {};
\node[vertex] at (us1) {};
\node[vertex] at (us) {};

\node at ($ (u3)!2/5!(us1) $) {$\vdots$};

\end{tikzpicture}

==> figures/matching-lift-right.tex <==
\begin{tikzpicture}[xscale=\ifshort.5\fi\iflong.6\fi,yscale=\ifshort.4\fi\iflong.48\fi]

\def\rndcrn{5pt}
\def\crnshift{9pt}

\tikzstyle{vertex}=[circle,minimum size=4pt,inner sep=0pt,draw,fill]


%%% clique part coordinates

\coordinate (Ksw) at (0,-8);
\coordinate (Kse) at (2,-8);
\coordinate (Kne) at (2,0);

\coordinate (Klab) at (-1,-4);

\def\Kvx{1} % x position of vertices inside K

\coordinate (c1) at (\Kvx,-.5);
\coordinate (c2) at (\Kvx,-1.5);
\coordinate (c3) at (\Kvx,-2.5);
\coordinate (c4) at (\Kvx,-3.5);
\coordinate (ck1) at (\Kvx,-6.5);
\coordinate (ck) at (\Kvx,-7.5);

%%% stable part coordinates

\coordinate (Ssw) at (3,-7.5);
\coordinate (Snw) at (3,-.5);
\coordinate (Sne) at (5,-.5);


\coordinate (Slab) at (6,-4);

\def\Svx{4} % x position of vertices inside S

\coordinate (u1) at (\Svx,-1);
\coordinate (u2) at (\Svx,-2);
\coordinate (u3) at (\Svx,-3);
\coordinate (us1) at (\Svx,-6);
\coordinate (us) at (\Svx,-7);

%%% fill K

\draw[thick,fill=black!20,rounded corners=\rndcrn] (Ksw) rectangle (Kne);

%%% draw full join between S and K

\begin{scope}
\draw[fill=black!10] ([yshift=\crnshift]Ssw)--([yshift=\crnshift]Kse)--([yshift=-\crnshift]Kne)--([yshift=-\crnshift]Snw)--cycle;
\end{scope}

%%% draw parts

\draw[thick,rounded corners=\rndcrn] (Ksw) rectangle (Kne);
\draw[thick,rounded corners=\rndcrn] (Ssw) rectangle (Sne);

%%% draw triangles

\begin{scope}[opacity=.75]
\draw[color=orange,fill=orange!20] (u3) -- (c4) to [out=-70,in=70] (ck1)-- (u3) -- (c2) -- (c3) -- cycle;
\end{scope}

\begin{scope}[opacity=.5]
\draw[color=orange,fill=orange!20] (u3) -- (c1) to [out=-70,in=70] (ck) -- cycle;
\end{scope}

\draw[color=orange,opacity=.75] (ck) --(u3) -- (c1);

\draw[very thick,color=orange] (c3) edge (c2);
\draw[very thick,color=orange] (c4) to [out=-70,in=70] (ck1);
\draw[very thick,color=orange] (c1) to [out=-70,in=70] (ck);


%%% label parts

\node at (Klab) {$K$};
\node at (Slab) {$S$};

%%% draw and label vertices

\node[vertex] at (c1) {};
\node[vertex] at (c2) {};
\node[vertex] at (c3) {};
\node[vertex] at (c4) {};
\node[vertex] at (ck1) {};
\node[vertex] at (ck) {};

\node at  ($ (c4)!2/5!(ck1) $) {$\vdots$};

\node[vertex] at (u1) {};
\node[vertex] at (u2) {};
\node[vertex,color=orange] at (u3) {};
\node[vertex] at (us1) {};
\node[vertex] at (us) {};

\node at ($ (u3)!2/5!(us1) $) {$\vdots$};


\end{tikzpicture}

==> figures/threshold-hitting-1.tex <==
\begin{tikzpicture}[xscale=\ifshort.5\fi\iflong.6\fi,yscale=\ifshort.3\fi\iflong.36\fi]


\def\rndcrn{5pt}
\def\crnshift{12pt}

\tikzstyle{vertex}=[circle,minimum size=2pt,inner sep=0pt,draw,fill]

%%%%% HITTING

\begin{scope}[xshift=9cm]

%%% clique part coordinates

\coordinate (Ksw) at (1,-10);
\coordinate (Ksw2) at (1,-9);
\coordinate (Kne) at (4,0);

\coordinate (Ktopsw) at (1,-5);
\coordinate (Kbotne) at (4,-5);

\coordinate (Klab) at (2.5,-4.5);
\coordinate (Ktoplab) at (2.5,-2.5);
\coordinate (Kbotlab) at (2.5,-7.6);

\coordinate (ck) at (2.5,-9.5);

%%% stable part coordinates

\coordinate (Ssw) at (5,-8);
\coordinate (Sne) at (8,0);

\coordinate (Xnw) at (5,-2.5);
\coordinate (Xne) at (8,-2.5);

\coordinate (Xlab) at (6.5,-5.25);
\coordinate (Slab) at (9,-4);

\coordinate (figlab) at (6.5,-9);

%%% fill K

%\draw[thick,fill=black!20] (Ksw) rectangle (Kne);

\draw[thick,color=red,fill=red!20,rounded corners=\rndcrn] ([shift={(5pt,8pt)}] Ksw2) rectangle ([shift={(-5pt,-8pt)}] Kne);

%%% draw parts

\draw[thick,rounded corners=\rndcrn] (Ksw) rectangle (Kne);
\draw[thick,rounded corners=\rndcrn] (Ssw) rectangle (Sne);

%%% draw division separating X

\draw[dashed] (Xnw)--(Xne);

%%% label parts

\node at (Klab) {$K$};
%\node at (Slab) {$S$};

%\node at (Kbotlab) {$K_{bot}$};
%\node at (Ktoplab) {$K_{top}$};

\node at (Xlab) {$X$};

\node[color=red] at (figlab) {$\TH{G}$};

%%% draw and label vertices

\node[vertex,label={[yshift=1pt]0:$c_k$}] at (ck) {};

\end{scope}

\end{tikzpicture}

==> figures/threshold-hitting-2.tex <==
\begin{tikzpicture}[xscale=\ifshort.5\fi\iflong.6\fi,yscale=\ifshort.3\fi\iflong.36\fi]


\def\rndcrn{5pt}
\def\crnshift{12pt}

\tikzstyle{vertex}=[circle,minimum size=2pt,inner sep=0pt,draw,fill]

%%%%% HITTING

\begin{scope}[xshift=9cm]

%%% clique part coordinates

\coordinate (Ksw) at (1,-10);
\coordinate (Ksw2) at (1,-9);
\coordinate (Kne) at (4,0);

\coordinate (Ktopsw) at (1,-5);
\coordinate (Kbotne) at (4,-5);
\coordinate (Kbotse2) at (4,-9);

\coordinate (Klab) at (2.5,-4.5);
\coordinate (Ktoplab) at (2.5,-2.5);
\coordinate (Kbotlab) at (2.5,-7.6);

\coordinate (ck) at (2.5,-9.3);

%%% stable part coordinates

\coordinate (Ssw) at (5,-8);
\coordinate (Sne) at (8,0);

\coordinate (Xnw) at (5,-4.5);
\coordinate (Xne) at (8,-4.5);

\coordinate (Xlab) at (6.5,-6.25);
\coordinate (Slab) at (9,-4);

\coordinate (figlab) at (6.5,-9);

%%% fill K

%\draw[thick,fill=black!20] (Ksw) rectangle (Kne);

\draw[thick,color=red,fill=red!20,rounded corners=\rndcrn] ([shift={(5pt,8pt)}] Ksw) rectangle ([shift={(-5pt,-8pt)}] Kbotne);

\draw[thick,color=red,fill=red!20,rounded corners=\rndcrn] ([shift={(5pt,8pt)}] Ktopsw) rectangle ([shift={(-5pt,-8pt)}] Kne);


%%% draw partial join between X and Kbot

\begin{scope}
\draw[color=red,fill=red!20] ([yshift=\crnshift]Ssw)--(Kbotse2)--(Kbotne)--(Xnw)--cycle;
\end{scope}

%%% draw parts

\draw[thick,rounded corners=\rndcrn] (Ksw) rectangle (Kne);
\draw[thick,rounded corners=\rndcrn] (Ssw) rectangle (Sne);

%%% draw division separating X and parts of K

\draw[dashed] (Ktopsw)--(Kbotne);
\draw[dashed] (Xnw)--(Xne);

%%% label parts

%\node at (Klab) {$K$};
%\node at (Slab) {$S$};

\node at (Kbotlab) {$\Kb$};
\node at (Ktoplab) {$\Kt$};

\node at (Xlab) {$X$};

\node[color=red] at (figlab) {$\TH{G}$};

%%% draw and label vertices

\node[vertex,label={[yshift=1pt]0:$c_k$}] at (ck) {};

\end{scope}

\end{tikzpicture}

==> figures/threshold-hitting-3.tex <==
\begin{tikzpicture}[xscale=\ifshort.5\fi\iflong.6\fi,yscale=\ifshort.3\fi\iflong.36\fi]


\def\rndcrn{5pt}
\def\crnshift{12pt}

\tikzstyle{vertex}=[circle,minimum size=2pt,inner sep=0pt,draw,fill]


%%%%% HITTING

\begin{scope}[xshift=9cm]

%%% clique part coordinates

\coordinate (Ksw) at (1,-10);
\coordinate (Ksw2) at (1,-9);
\coordinate (Kne) at (4,0);

\coordinate (Ktopsw) at (1,-5.5);
\coordinate (Kbotne) at (4,-5.5);
\coordinate (Kbotse2) at (4,-9);

\coordinate (Klab) at (2.5,-5.5);
\coordinate (Ktoplab) at (2.5,-2.75);
\coordinate (Kbotlab) at (2.5,-7.75);

\coordinate (ck) at (2.5,-9.3);

%%% stable part coordinates

\coordinate (Ssw) at (5,-8);
\coordinate (Sne) at (8,0);

\coordinate (Xnw) at (5,-4.5);
\coordinate (Xne) at (8,-4.5);

\coordinate (Xlab) at (6.5,-6.25);
\coordinate (Slab) at (9,-4);

\coordinate (figlab) at (6.5,-9);

%%% fill K

%\draw[thick,fill=black!20] (Ksw) rectangle (Kne);

\draw[thick,color=red,fill=red!20,rounded corners=\rndcrn] ([shift={(5pt,8pt)}] Ksw) rectangle ([shift={(-5pt,-8pt)}] Kbotne);

\draw[thick,color=red,fill=red!20,rounded corners=\rndcrn] ([shift={(5pt,8pt)}] Ktopsw) rectangle ([shift={(-5pt,-8pt)}] Kne);


%%% draw partial join between X and Kbot

\begin{scope}
\draw[color=red,fill=red!20] ([yshift=\crnshift]Ssw)--(Kbotse2)--(Kbotne)--(Xnw)--cycle;
\end{scope}

%%% draw parts

\draw[thick,rounded corners=\rndcrn] (Ksw) rectangle (Kne);
\draw[thick,rounded corners=\rndcrn] (Ssw) rectangle (Sne);

%%% draw division separating X and parts of K

\draw[dashed] (Ktopsw)--(Kbotne);
\draw[dashed] (Xnw)--(Xne);

%%% label parts

%\node at (Klab) {$K$};
%\node at (Slab) {$S$};

\node at (Kbotlab) {$\Kb$};
\node at (Ktoplab) {$\Kt$};

\node at (Xlab) {$X$};

\node[color=red] at (figlab) {$\TH{G}$};

%%% draw and label vertices

\node[vertex,label={[yshift=1pt]0:$c_k$}] at (ck) {};

\end{scope}

\end{tikzpicture}

==> figures/threshold-packing-1.tex <==
\begin{tikzpicture}[xscale=\ifshort.5\fi\iflong.6\fi,yscale=\ifshort.3\fi\iflong.36\fi]


\def\rndcrn{5pt}
\def\crnshift{12pt}

\tikzstyle{vertex}=[circle,minimum size=2pt,inner sep=0pt,draw,fill]

%%%%% PACKING

%%% clique part coordinates

\coordinate (Ksw) at (1,-10);
\coordinate (Kne) at (4,0);

\coordinate (Ktopsw) at (1,-5);
\coordinate (Kbotne) at (4,-5);

\coordinate (Klab) at (0,-5);
\coordinate (Ktoplab) at (2.5,-2.5);
\coordinate (Kbotlab) at (2.5,-7.6);

%%% stable part coordinates

\coordinate (Ssw) at (5,-8);
\coordinate (Sne) at (8,0);

\coordinate (Xnw) at (5,-2.5);
\coordinate (Xne) at (8,-2.5);

\coordinate (Xlab) at (6.5,-5.25);
\coordinate (Slab) at (9,-4);

\coordinate (figlab) at (6.5,-9);

%%% fill K

%\draw[thick,fill=black!20] (Ksw) rectangle (Kne);

%%% fill triangle-packings

\begin{scope}[opacity=.5]
\draw[color=blue,fill=blue!50] (Xlab) -- ([shift={(-5pt,-\crnshift-8pt)}] Kne) -- ([shift={(-\rndcrn-5pt,8pt)}] Kbotne) -- cycle;
\end{scope}

\draw[thick,color=blue,fill=blue!20,rounded corners=\rndcrn] ([shift={(5pt,8pt)}] Ktopsw) rectangle ([shift={(-5pt,-8pt)}] Kne);

\begin{scope}[opacity=.5]
\draw[color=blue,fill=blue!50] (Ktoplab) -- ([shift={(\rndcrn+5pt,-8pt)}] Ktopsw) -- ([shift={(-\rndcrn-5pt,-8pt)}] Kbotne) -- cycle;
\end{scope}

\draw[thick,color=blue,fill=blue!20,rounded corners=\rndcrn] ([shift={(5pt,8pt)}] Ksw) rectangle ([shift={(-5pt,-8pt)}] Kbotne);

%%% draw parts

\draw[thick,rounded corners=\rndcrn] (Ksw) rectangle (Kne);
\draw[thick,rounded corners=\rndcrn] (Ssw) rectangle (Sne);

%%% draw division between Ktop and Kbot and separating X

\draw[dashed] (Ktopsw)--(Kbotne);
\draw[dashed] (Xnw)--(Xne);

%%% draw packing from X

\begin{scope}
\def\fromXx{3.6}
\def\fromXy{-0.1}

\coordinate (t1) at (\fromXx,{\fromXy-0.5});
\coordinate (t2) at (\fromXx,{\fromXy-1.25});
\coordinate (t3) at (\fromXx,{\fromXy-2});
\coordinate (t4) at (\fromXx,{\fromXy-2.75});
\coordinate (t5) at (\fromXx,{\fromXy-3.5});
\coordinate (t6) at (\fromXx,{\fromXy-4.25});

\draw[color=blue,fill=blue!20,opacity=0.75] (Xlab) -- (t1) -- (t2)-- (Xlab) -- (t3) -- (t4) -- (Xlab) -- (t5) -- (t6) -- cycle;
\draw[very thick,color=blue] (t1)--(t2);
\draw[very thick,color=blue] (t3)--(t4);
\draw[very thick,color=blue] (t5)--(t6);

\node[vertex] at (t1) {};
\node[vertex] at (t2) {};
\node[vertex] at (t3) {};
\node[vertex] at (t4) {};
\node[vertex] at (t5) {};
\node[vertex] at (t6) {};
\end{scope}


%%% draw packing from Ktop

\begin{scope}
\def\fromKtx{1.125}
\def\fromKty{-5.75}

\coordinate (t1) at ({\fromKtx+.25},\fromKty);
\coordinate (t2) at ({\fromKtx+.7},\fromKty);
\coordinate (t3) at ({\fromKtx+1.15},\fromKty);
\coordinate (t4) at ({\fromKtx+1.6},\fromKty);
\coordinate (t5) at ({\fromKtx+2.05},\fromKty);
\coordinate (t6) at ({\fromKtx+2.5},\fromKty);

\draw[color=blue,fill=blue!20,opacity=0.75] (Ktoplab) -- (t1) -- (t2)-- (Ktoplab) -- (t3) -- (t4) -- (Ktoplab) -- (t5) -- (t6) -- cycle;
\draw[very thick,color=blue] (t1)--(t2);
\draw[very thick,color=blue] (t3)--(t4);
\draw[very thick,color=blue] (t5)--(t6);

\node[vertex] at (t1) {};
\node[vertex] at (t2) {};
\node[vertex] at (t3) {};
\node[vertex] at (t4) {};
\node[vertex] at (t5) {};
\node[vertex] at (t6) {};
\end{scope}

%%% label parts

%\node at (Klab) {$K$};
%\node at (Slab) {$S$};

\node[thick,circle,draw=blue, fill=blue!20, inner sep=0pt,minimum size=25pt] at (Ktoplab) {};
\node[thick,circle,draw=blue, fill=white, inner sep=0pt,minimum size=20pt] at (Xlab) {};

\node at (Kbotlab) {$\Kb$};
\node at (Ktoplab) {$\Kt$};

\node at (Xlab) {$X$};

\node[color=blue] at (figlab) {$\TP{G}$};


\end{tikzpicture}

==> figures/threshold-packing-2.tex <==
\begin{tikzpicture}[xscale=\ifshort.5\fi\iflong.6\fi,yscale=\ifshort.3\fi\iflong.36\fi]


\def\rndcrn{5pt}
\def\crnshift{12pt}

\tikzstyle{vertex}=[circle,minimum size=2pt,inner sep=0pt,draw,fill]

%%%%% PACKING

%%% clique part coordinates

\coordinate (Ksw) at (1,-10);
\coordinate (Kne) at (4,0);

\coordinate (Ktopsw) at (1,-5);
\coordinate (Kbotne) at (4,-5);

\coordinate (Klab) at (0,-5);
\coordinate (Ktoplab) at (2.5,-2.5);
\coordinate (Kbotlab) at (2.5,-7.6);

%%% stable part coordinates

\coordinate (Ssw) at (5,-8);
\coordinate (Sne) at (8,0);

\coordinate (Xnw) at (5,-4.5);
\coordinate (Xne) at (8,-4.5);

\coordinate (Xlab) at (6.5,-6.25);
\coordinate (Slab) at (9,-4);

\coordinate (figlab) at (6.5,-9);

%%% fill K

%\draw[thick,fill=black!20] (Ksw) rectangle (Kne);

%%% fill triangle-packings

\begin{scope}[opacity=.5]
\draw[color=blue,fill=blue!50] (Xlab) -- ([shift={(-5pt,-\crnshift-8pt)}] Kne) -- ([shift={(-5pt-\rndcrn,8pt)}] Kbotne) -- cycle;
\end{scope}

\draw[thick,color=blue,fill=blue!20,rounded corners=\rndcrn] ([shift={(15pt,8pt)}] Ktopsw) rectangle ([shift={(-5pt,-8pt)}] Kne);

\begin{scope}[opacity=.5]
\draw[color=blue,fill=blue!50] (Ktoplab) -- ([shift={(\rndcrn+5pt,-8pt)}] Ktopsw) -- ([shift={(-\rndcrn-5pt,-8pt)}] Kbotne) -- cycle;
\end{scope}

\draw[thick,color=blue,fill=blue!20,rounded corners=\rndcrn] ([shift={(5pt,8pt)}] Ksw) rectangle ([shift={(-5pt,-8pt)}] Kbotne);

%%% draw parts

\draw[thick,rounded corners=\rndcrn] (Ksw) rectangle (Kne);
\draw[thick,rounded corners=\rndcrn] (Ssw) rectangle (Sne);

%%% draw division between Ktop and Kbot and separating X

\draw[dashed] (Ktopsw)--(Kbotne);
\draw[dashed] (Xnw)--(Xne);

%%% draw packing from X

\begin{scope}
\def\fromXx{3.6}
\def\fromXy{-0.1}

\coordinate (t1) at (\fromXx,{\fromXy-0.5});
\coordinate (t2) at (\fromXx,{\fromXy-1.25});
\coordinate (t3) at (\fromXx,{\fromXy-2});
\coordinate (t4) at (\fromXx,{\fromXy-2.75});
\coordinate (t5) at (\fromXx,{\fromXy-3.5});
\coordinate (t6) at (\fromXx,{\fromXy-4.25});

\draw[color=blue,fill=blue!20,opacity=0.75] (Xlab) -- (t1) -- (t2)-- (Xlab) -- (t3) -- (t4) -- (Xlab) -- (t5) -- (t6) -- cycle;
\draw[very thick,color=blue] (t1)--(t2);
\draw[very thick,color=blue] (t3)--(t4);
\draw[very thick,color=blue] (t5)--(t6);

\node[vertex] at (t1) {};
\node[vertex] at (t2) {};
\node[vertex] at (t3) {};
\node[vertex] at (t4) {};
\node[vertex] at (t5) {};
\node[vertex] at (t6) {};


\def\fromXx{1.25}

\coordinate (tt1) at (\fromXx,{\fromXy-0.5});
\coordinate (tt2) at (\fromXx,{\fromXy-1.25});
\coordinate (tt3) at (\fromXx,{\fromXy-2});
\coordinate (tt4) at (\fromXx,{\fromXy-2.75});
\coordinate (tt5) at (\fromXx,{\fromXy-3.5});
\coordinate (tt6) at (\fromXx,{\fromXy-4.25});

\draw[very thick,color=orange] (tt1)--(tt2);
\draw[very thick,color=orange] (tt3)--(tt4);
\draw[very thick,color=orange] (tt5)--(tt6);

\node[vertex] at (tt1) {};
\node[vertex] at (tt2) {};
\node[vertex] at (tt3) {};
\node[vertex] at (tt4) {};
\node[vertex] at (tt5) {};
\node[vertex] at (tt6) {};


\end{scope}


%%% draw packing from Ktop

\begin{scope}
\def\fromKtx{1.125}
\def\fromKty{-5.75}

\coordinate (t1) at ({\fromKtx+.25},\fromKty);
\coordinate (t2) at ({\fromKtx+.7},\fromKty);
\coordinate (t3) at ({\fromKtx+1.15},\fromKty);
\coordinate (t4) at ({\fromKtx+1.6},\fromKty);
\coordinate (t5) at ({\fromKtx+2.05},\fromKty);
\coordinate (t6) at ({\fromKtx+2.5},\fromKty);

\draw[color=blue,fill=blue!20,opacity=0.75] (Ktoplab) -- (t1) -- (t2)-- (Ktoplab) -- (t3) -- (t4) -- (Ktoplab) -- (t5) -- (t6) -- cycle;
\draw[very thick,color=blue] (t1)--(t2);
\draw[very thick,color=blue] (t3)--(t4);
\draw[very thick,color=blue] (t5)--(t6);

\node[vertex] at (t1) {};
\node[vertex] at (t2) {};
\node[vertex] at (t3) {};
\node[vertex] at (t4) {};
\node[vertex] at (t5) {};
\node[vertex] at (t6) {};
\end{scope}

%%% label parts

%\node at (Klab) {$K$};
%\node at (Slab) {$S$};

\node[thick,circle,draw=blue, fill=blue!20, inner sep=0pt,minimum size=25pt] at (Ktoplab) {};
\node[thick,circle,draw=blue, fill=white, inner sep=0pt,minimum size=20pt] at (Xlab) {};

\node at (Kbotlab) {$\Kb$};
\node at (Ktoplab) {$\Kt$};

\node at (Xlab) {$X$};

\node[color=blue] at (figlab) {$\TP{G}$};

\end{tikzpicture}

==> figures/threshold-packing-3.tex <==
\begin{tikzpicture}[xscale=\ifshort.5\fi\iflong.6\fi,yscale=\ifshort.3\fi\iflong.36\fi]


\def\rndcrn{5pt}
\def\crnshift{12pt}

\tikzstyle{vertex}=[circle,minimum size=2pt,inner sep=0pt,draw,fill]

%%%%% PACKING

%%% clique part coordinates

\coordinate (Ksw) at (1,-10);
\coordinate (Kne) at (4,0);

\coordinate (Ktopsw) at (1,-4.5);
\coordinate (Kbotne) at (4,-4.5);
\coordinate (Kbotse2) at (4,-9);

\coordinate (Klab) at (2.5,-4.5);
\coordinate (Ktoplab) at (2.5,-2.25);
\coordinate (Kbotlab) at (2.5,-7.25);

%%% stable part coordinates

\coordinate (Ssw) at (5,-8);
\coordinate (Sne) at (8,0);

\coordinate (Xnw) at (5,-4.5);
\coordinate (Xne) at (8,-4.5);

\coordinate (Xlab) at (6.5,-6.25);
\coordinate (Slab) at (9,-4);

\coordinate (figlab) at (6.5,-9);

%%% fill K

%\draw[thick,fill=black!20] (Ksw) rectangle (Kne);

%%% fill triangle-packings

\begin{scope}[opacity=.5]
\draw[color=blue,fill=blue!50] (Xlab) -- ([shift={(-5pt,-\crnshift-8pt)}] Kne) -- ([shift={(-5pt,\crnshift+8pt)}] Kbotne) -- cycle;
\end{scope}

\draw[thick,color=blue,fill=blue!20,rounded corners=\rndcrn] ([shift={(15pt,8pt)}] Ktopsw) rectangle ([shift={(-5pt,-8pt)}] Kne);

\begin{scope}[opacity=.5]
\draw[color=blue,fill=blue!50] (Ktoplab) -- ([shift={(\rndcrn+5pt,-8pt)}] Ktopsw) -- ([shift={(-\rndcrn-5pt,-8pt)}] Kbotne) -- cycle;
\end{scope}

\draw[thick,color=blue,fill=blue!20,rounded corners=\rndcrn] ([shift={(5pt,25pt)}] Ksw) rectangle ([shift={(-5pt,-8pt)}] Kbotne);

%%% draw parts

\draw[thick,rounded corners=\rndcrn] (Ksw) rectangle (Kne);
\draw[thick,rounded corners=\rndcrn] (Ssw) rectangle (Sne);

%%% draw division between Ktop and Kbot and separating X

\draw[dashed] (Ktopsw)--(Kbotne);
\draw[dashed] (Xnw)--(Xne);

%%% draw packing from X

\begin{scope}
\def\fromXx{3.6}
\def\fromXy{-0.5}

\coordinate (t1) at (\fromXx,{\fromXy-0.5});
\coordinate (t2) at (\fromXx,{\fromXy-1.25});
\coordinate (t3) at (\fromXx,{\fromXy-2});
\coordinate (t4) at (\fromXx,{\fromXy-2.75});
%\coordinate (t5) at (\fromXx,{\fromXy-3.5});
%\coordinate (t6) at (\fromXx,{\fromXy-4.25});

\draw[color=blue,fill=blue!20,opacity=0.75] (Xlab) -- (t1) -- (t2)-- (Xlab) -- (t3) -- (t4) %-- (Xlab) -- (t5) -- (t6) 
-- cycle;
\draw[very thick,color=blue] (t1)--(t2);
\draw[very thick,color=blue] (t3)--(t4);
%\draw[very thick,color=blue] (t5)--(t6);

\node[vertex] at (t1) {};
\node[vertex] at (t2) {};
\node[vertex] at (t3) {};
\node[vertex] at (t4) {};
%\node[vertex] at (t5) {};
%\node[vertex] at (t6) {};


\def\fromXx{1.25}

\coordinate (tt1) at (\fromXx,{\fromXy-0.5});
\coordinate (tt2) at (\fromXx,{\fromXy-1.25});
\coordinate (tt3) at (\fromXx,{\fromXy-2});
\coordinate (tt4) at (\fromXx,{\fromXy-2.75});
%\coordinate (tt5) at (\fromXx,{\fromXy-3.5});
%\coordinate (tt6) at (\fromXx,{\fromXy-4.25});

\draw[very thick,color=orange] (tt1)--(tt2);
\draw[very thick,color=orange] (tt3)--(tt4);
%\draw[very thick,color=orange] (tt5)--(tt6);

\node[vertex] at (tt1) {};
\node[vertex] at (tt2) {};
\node[vertex] at (tt3) {};
\node[vertex] at (tt4) {};
%\node[vertex] at (tt5) {};
%\node[vertex] at (tt6) {};


\end{scope}


%%% draw packing from Ktop

\begin{scope}
\def\fromKtx{1.125}
\def\fromKty{-5.25}

\coordinate (t1) at ({\fromKtx+.25},\fromKty);
\coordinate (t2) at ({\fromKtx+.7},\fromKty);
\coordinate (t3) at ({\fromKtx+1.15},\fromKty);
\coordinate (t4) at ({\fromKtx+1.6},\fromKty);
\coordinate (t5) at ({\fromKtx+2.05},\fromKty);
\coordinate (t6) at ({\fromKtx+2.5},\fromKty);

\draw[color=blue,fill=blue!20,opacity=0.75] (Ktoplab) -- (t1) -- (t2)-- (Ktoplab) -- (t3) -- (t4) -- (Ktoplab) -- (t5) -- (t6) -- cycle;
\draw[very thick,color=blue] (t1)--(t2);
\draw[very thick,color=blue] (t3)--(t4);
\draw[very thick,color=blue] (t5)--(t6);

\node[vertex] at (t1) {};
\node[vertex] at (t2) {};
\node[vertex] at (t3) {};
\node[vertex] at (t4) {};
\node[vertex] at (t5) {};
\node[vertex] at (t6) {};

\def\fromKty{-9.55}

\coordinate (tt1) at ({\fromKtx+.25},\fromKty);
\coordinate (tt2) at ({\fromKtx+.7},\fromKty);
\coordinate (tt3) at ({\fromKtx+1.15},\fromKty);
\coordinate (tt4) at ({\fromKtx+1.6},\fromKty);
\coordinate (tt5) at ({\fromKtx+2.05},\fromKty);
\coordinate (tt6) at ({\fromKtx+2.5},\fromKty);

\draw[very thick,color=orange] (tt1)--(tt2);
\draw[very thick,color=orange] (tt3)--(tt4);
\draw[very thick,color=orange] (tt5)--(tt6);

\node[vertex] at (tt1) {};
\node[vertex] at (tt2) {};
\node[vertex] at (tt3) {};
\node[vertex] at (tt4) {};
\node[vertex] at (tt5) {};
\node[vertex] at (tt6) {};

\end{scope}

%%% label parts

%\node at (Klab) {$K$};
%\node at (Slab) {$S$};

\node[thick,circle,draw=blue, fill=blue!20, inner sep=0pt,minimum size=25pt] at (Ktoplab) {};
\node[thick,circle,draw=blue, fill=white, inner sep=0pt,minimum size=20pt] at (Xlab) {};

\node at (Kbotlab) {$\Kb'$};
\node at (Ktoplab) {$\Kt'$};

\node at (Xlab) {$X$};

\node[color=blue] at (figlab) {$\TP{G}$};

\end{tikzpicture}

==> figures/threshold-structure.tex <==
\begin{tikzpicture}[xscale=\ifshort.5\fi\iflong.6\fi,yscale=\ifshort.3\fi\iflong.36\fi]


\def\rndcrn{5pt}
\def\crnshift{8pt}

\tikzstyle{vertex}=[circle,minimum size=4pt,inner sep=0pt,draw,fill]

%%% clique part coordinates

\coordinate (Ksw) at (0,-10.2);
\coordinate (Kne) at (4,0);

\coordinate (Ktopsw) at (0,-5);
\coordinate (Kbotne) at (4,-5);

\coordinate (Klab) at (-1,-5);

\def\Kvx{3.2} % x position of vertices inside K

\coordinate (c1) at (\Kvx,-.5);
\coordinate (c2) at (\Kvx,-1.5);
\coordinate (clhalf) at (\Kvx,-4.5);
\coordinate (cuhalf) at (\Kvx,-5.5);
\coordinate (ck1) at (\Kvx,-8.5);
\coordinate (ck) at (2,-9.5);

%%% stable part coordinates

\coordinate (Ssw) at (6,-8);
\coordinate (Sne) at (10,0);
\coordinate (Snw) at (6,0);

\coordinate (Xnw) at (6,-4);
\coordinate (Xne) at (10,-4);

\coordinate (Xlab) at (9,-6);
\coordinate (Slab) at (11,-4);

\def\Svx{6.8} % x position of vertices inside S

\coordinate (u1) at (\Svx,-.5);
\coordinate (ur) at (\Svx,-3.5);
\coordinate (ur1) at (\Svx,-4.5);
\coordinate (us) at (\Svx,-7.5);

%%% fill K

\draw[thick,fill=black!20,rounded corners=\rndcrn] (Ksw) rectangle (Kne);
%%% draw c_k's neighborhood

\begin{scope}
\draw[fill=black!30] (0,-1)--(0,-9)--(ck)--(4,-9)--(4,-1)--cycle;
\draw[fill=black!30,rounded corners=\rndcrn] (4,-9)--(4,0)--(0,0)--(0,-9);

%\draw[fill=black!30] (4,-9)--(4,0)--(0,0)--(0,-9)--cycle;
\end{scope}

%%% draw full join between X and Ktop

\begin{scope}
\draw[fill=black!20] ([yshift=\crnshift]Ssw)--(Kbotne)--([yshift=-\crnshift]Kne)--(Xnw)--cycle;
\end{scope}

%%% and not so full remaining joins

\begin{scope}
\draw[fill=black!10] (4,-9)--([yshift=\crnshift]Ssw)--(Kbotne)--cycle;
\draw[fill=black!10] ([yshift=-\crnshift]Snw)--(Xnw)--([yshift=-\crnshift]Kne)--cycle;
\end{scope}

%%% draw parts

\draw[thick,rounded corners=\rndcrn] (Ksw) rectangle (Kne);
\draw[thick,rounded corners=\rndcrn] (Ssw) rectangle (Sne);

%%% draw division between Ktop and Kbot and separating X

\draw[dashed] (Ktopsw)--(Kbotne);
\draw[dashed] (Xnw)--(Xne);

%% mark somehow the connections between parts?
%\draw[dashed] (Xnw)--(Kbotne);

%%% label parts

\node at (Klab) {$K$};
\node at (Slab) {$S$};

\node at (Xlab) {$X$};

%%% draw and label vertices

\node[vertex,label=180:$c_1$] at (c1) {};
\node[vertex,label=180:$c_2$] at (c2) {};
\node[vertex,label={[yshift=1pt]180:$c_{\Ceil{\nicefrac{k}{2}}}$}] at (clhalf) {};
\node[vertex,label={[yshift=-2pt]180:$c_{\Ceil{\nicefrac{k}{2}}+1}$}] at (cuhalf) {};
\node[vertex,label=180:$c_{k-1}$] at (ck1) {};
\ifshort
\node[vertex,label={[xshift=1,yshift=-2]180:$c_k$}] at (ck) {};
\fi
\iflong
\node[vertex,label={[xshift=1,yshift=-3]180:$c_k$}] at (ck) {};
\fi

\node at  ($ (c2)!2/5!(clhalf) $) {$\vdots$};
\node at  ($ (ck1)!3/5!(cuhalf) $) {$\vdots$};

\node[vertex,label=0:$u_1$] at (u1) {};
\node[vertex,label=0:$u_{r-1}$] at (ur) {};
\node[vertex,label=0:$u_r$] at (ur1) {};
\node[vertex,label=0:$u_s$] at (us) {};

\node at  ($ (u1)!2/5!(ur) $) {$\vdots$};
\node at  ($ (ur1)!2/5!(us) $) {$\vdots$};
\end{tikzpicture}
